The 22-Month Swift-BAT All-Sky Hard X-ray Survey

We present the catalog of sources detected in the first 22 months of data from the hard X-ray survey (14--195 keV) conducted with the BAT coded mask imager on the \swift satellite. The catalog contains 461 sources detected above the 4.8 sigma level with BAT. High angular resolution X-ray data for every source from Swift XRT or archival data have allowed associations to be made with known counterparts in other wavelength bands for over 97% of the detections, including the discovery of ~30 galaxies previously unknown as AGN and several new Galactic sources. A total of 266 of the sources are associated with Seyfert galaxies (median redshift z ~ 0.03) or blazars, with the majority of the remaining sources associated with X-ray binaries in our Galaxy. This ongoing survey is the first uniform all sky hard X-ray survey since HEAO-1 in 1977. Since the publication of the 9-month BAT survey we have increased the number of energy channels from 4 to 8 and have substantially increased the number of sources with accurate average spectra. The BAT 22-month catalog is the product of the most sensitive all-sky survey in the hard X-ray band, with a detection sensitivity (4.8 sigma) of 2.2e-11 erg/cm2/s (1 mCrab) over most of the sky in the 14--195 keV band.

==> (inline-0) <==
\begin{deluxetable}{rrrrrllrrrrrrrrrl}
\tablecaption{Catalog of Sources in the 22-month \swiftbat\ Survey \label{table_sources}}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{\#}& \colhead{BAT Name\tablenotemark{a}}& \colhead{RA\tablenotemark{b}}& \colhead{Dec}& \colhead{S/N}& \colhead{Counterpart Name}& \colhead{Other Name} & \colhead{Ctpt RA\tablenotemark{c}} & \colhead{Ctpt Dec} & \colhead{Flux\tablenotemark{d}} &\colhead{error} &\colhead{C\tablenotemark{e}} &\colhead{Hrat\tablenotemark{f}} &\colhead{Herr} &\colhead{Redshift\tablenotemark{g}} & \colhead{Lum\tablenotemark{h}} & \colhead{Type}
}
\startdata
  1&SWIFT J0006.2$+$2012&  1.555& 20.192&   7.05&MRK 0335                 &                  &  1.5813&  20.2029&   2.47&0.41& &  0.31&   0.07&0.0258&43.57&Sy1.2          \\
  2&SWIFT J0010.5$+$1057&  2.613& 10.958&   7.59&MRK 1501                 &                  &  2.6292&  10.9749&   4.10&0.55& &  0.40&   0.05&0.0893&44.91&Sy1.2          \\
  3&SWIFT J0025.8$+$6818&  6.443& 68.303&   5.76&2MASX J00253292+6821442  &                  &  6.3870&  68.3623&   3.02&0.66& &  0.51&   0.09&0.0120&42.99&Sy2            \\
  4&SWIFT J0026.1$+$0508&  6.550&  5.121&   5.55&SWIFT J002615.1+050417   &                  &  6.5631&   5.0715&   4.13&1.12& &  0.59&   0.12&     ?&     &               \\
  5&SWIFT J0028.9$+$5917&  7.224& 59.284&  24.30&V709 Cas                 &RX J0028.8+5917   &  7.2036&  59.2894&   8.91&0.39& &  0.25&   0.02&      &     &CV/DQ Her      \\
  6&SWIFT J0036.0$+$5951&  9.000& 59.842&   5.76&QSO B0033+595            &1ES 0033+595      &  8.9694&  59.8346&   1.96&0.34& &  0.19&   0.07&0.0860&44.56&BL Lac         \\
  7&SWIFT J0037.2$+$6123&  9.297& 61.380&   6.45&BD +60 73                &IGR J0370+6122    &  9.2902&  61.3601&   2.85&0.47& &  0.35&   0.06&      &     &HMXB           \\
  8&SWIFT J0042.9$-$2332& 10.745&$-$23.503&   7.00&NGC 235A                 &                  & 10.7200&$-$23.5410&   4.12&0.48& &  0.35&   0.05&0.0222&43.67&Sy1            \\
  9&SWIFT J0048.8$+$3155& 12.176& 31.978&  28.85&Mrk 348                  &                  & 12.1964&  31.9570&  13.66&0.56& &  0.42&   0.02&0.0150&43.84&Sy2            \\
 10&SWIFT J0051.8$-$7320& 12.953&$-$73.328&  11.40&RX J0052.1-7319          &2E 0050.4-7335    & 13.0921&$-$73.3181&   5.70&0.42& &  0.28&   0.03&      &     &HMXB           \\
 11&SWIFT J0051.9$+$1724& 12.992& 17.465&   7.36&MRK 1148                 &                  & 12.9783&  17.4329&   2.80&0.41& &  0.24&   0.06&0.0640&44.44&Sy1            \\
 12&SWIFT J0055.4$+$4612& 13.854& 46.200&   6.52&1RXS J005528.0+461143    &                  & 13.8671&  46.1953&   1.97&0.28& &  0.10&   0.07&      &     &CV/DQ Her      \\
 13&SWIFT J0056.7$+$6043& 14.183& 60.711&  24.03&Gamma Cas                &4U 0054+60        & 14.1772&  60.7167&   7.08&0.26& &  0.08&   0.02&      &     &Star/Be        \\
 14&SWIFT J0059.4$+$3150& 15.007& 31.828&   9.50&Mrk 352                  &                  & 14.9720&  31.8269&   4.16&0.50& &  0.37&   0.05&0.0149&43.31&Sy1            \\
 15&SWIFT J0100.9$-$4750& 15.307&$-$47.886&   6.44&ESO 195-IG 021 NED03     &                  & 15.1457&$-$47.8676&   2.08&0.45& &  0.35&   0.08&0.0483&44.06&Sy1.8          \\
 16&SWIFT J0109.0$+$1320& 17.244& 13.340&   8.60&3C 033                   &                  & 17.2203&  13.3372&   4.06&0.52& &  0.38&   0.05&0.0597&44.54&Sy2            \\
 17&SWIFT J0113.8$-$1450& 18.449&$-$14.841&   5.49&MRK 1152                 &                  & 18.4587&$-$14.8456&   2.50&0.45& &  0.28&   0.07&0.0527&44.22&Sy1.5          \\
 18&SWIFT J0117.8$+$6516& 19.443& 65.270&  51.69&V662 Cas                 &4U 0114+65        & 19.5112&  65.2916&  17.14&0.37& &  0.22&   0.01&      &     &HMXB/NS        \\
 19&SWIFT J0117.8$-$7327& 19.448&$-$73.450& 111.96&SMC X-1                  &4U 0115-73        & 19.2714&$-$73.4433&  38.20&0.29& &  0.08&   0.00&      &     &HMXB/NS        \\
 20&SWIFT J0122.9$+$3420& 20.737& 34.329&   5.98&SHBL J012308.7+342049    &2E 0120.3+3404    & 20.7860&  34.3469&   2.12&0.43& &  0.28&   0.08&0.2720&45.69&BL Lac         \\
 21&SWIFT J0123.8$-$3504& 20.962&$-$35.014&  11.37&NGC 526A                 &                  & 20.9766&$-$35.0654&   5.96&0.51& &  0.39&   0.03&0.0191&43.69&Sy1.5          \\
 22&SWIFT J0123.9$-$5846& 20.984&$-$58.772&  12.38&Fairall 9                &                  & 20.9408&$-$58.8057&   5.07&0.45& &  0.33&   0.03&0.0470&44.42&Sy1            \\
 23&SWIFT J0124.5$+$3350& 21.126& 33.827&   4.80&NGC 0513                 &                  & 21.1119&  33.7995&   2.06&0.43& &  0.25&   0.09&0.0195&43.25&Sy2            \\
 24&SWIFT J0134.1$-$3625& 23.529&$-$36.473&   6.58&NGC 0612                 &                  & 23.4906&$-$36.4933&   5.35&0.61& &  0.50&   0.05&0.0298&44.04&Radio galaxy   \\
 25&SWIFT J0138.6$-$4001& 24.688&$-$39.951&  12.97&ESO 297-018              &                  & 24.6548&$-$40.0114&   7.37&0.54& &  0.45&   0.03&0.0252&44.03&Sy2            \\
 26&SWIFT J0146.0$+$6143& 26.512& 61.718&  13.28&PSR J0146+61             &                  & 26.5934&  61.7509&  12.29&0.89& &  0.65&   0.04&      &     &AXP            \\
 27&SWIFT J0152.8$-$0329& 28.193&$-$3.501&   5.67&MCG -01-05-047           &                  & 28.2042&$-$3.4468&   2.78&0.46& &  0.28&   0.07&0.0172&43.27&Sy2            \\
 28&SWIFT J0201.0$-$0648& 30.269&$-$6.855&  18.20&NGC 788                  &                  & 30.2769&$-$6.8155&   9.33&0.57& &  0.46&   0.03&0.0136&43.59&Sy2            \\
 29&SWIFT J0206.2$-$0019& 31.565&$-$0.287&   5.55&Mrk 1018                 &                  & 31.5666&$-$0.2914&   3.61&0.64& &  0.47&   0.08&0.0424&44.18&Sy1.5          \\
 30&SWIFT J0209.7$+$5226& 32.464& 52.484&  11.75&LEDA 138501              &                  & 32.3929&  52.4425&   5.48&0.53& &  0.37&   0.04&0.0492&44.50&Sy1            \\
 31&SWIFT J0216.3$+$5128& 34.075& 51.387&   6.95&2MASX J02162987+5126246  &                  & 34.1243&  51.4402&   2.93&0.48& &  0.34&   0.07&     ?&     &likely Sy2     \\
 32&SWIFT J0218.0$+$7348& 34.279& 73.846&   6.99&[HB89] 0212+735          &                  & 34.3784&  73.8257&   3.33&0.57& &  0.43&   0.06&2.3670&48.16&BL Lac         \\
 33&SWIFT J0225.0$+$1847& 36.260& 18.785&   5.42&RBS 0315                 &                  & 36.2695&  18.7802&   2.71&0.60& &  0.42&   0.08&2.6900&48.21&BL Lac         \\
 34&SWIFT J0228.1$+$3118& 37.024& 31.299&  14.34&NGC 931                  &                  & 37.0603&  31.3117&   6.56&0.50& &  0.30&   0.03&0.0167&43.61&Sy1.5          \\
 35&SWIFT J0231.6$-$3645& 37.969&$-$36.680&   6.09&IC 1816                  &                  & 37.9625&$-$36.6721&   2.58&0.48& &  0.39&   0.07&0.0170&43.22&Sy1.8          \\
 36&SWIFT J0234.1$+$3233& 38.513& 32.576&   5.69&NGC 0973                 &                  & 38.5838&  32.5056&   3.09&0.58& &  0.42&   0.08&0.0162&43.26&Sy2            \\
 37&SWIFT J0234.6$-$0848& 38.658&$-$8.758&   7.70&NGC 985                  &                  & 38.6574&$-$8.7876&   3.45&0.46& &  0.33&   0.05&0.0430&44.17&Sy1            \\
 38&SWIFT J0235.3$-$2934& 38.784&$-$29.617&   7.91&ESO 416-G002             &                  & 38.8061&$-$29.6047&   3.40&0.60& &  0.46&   0.06&0.0592&44.46&Sy1.9          \\
 39&SWIFT J0238.2$-$5213& 39.518&$-$52.175&  10.17&ESO 198-024              &                  & 39.5821&$-$52.1923&   4.98&0.50& &  0.41&   0.04&0.0455&44.38&Sy1            \\
 40&SWIFT J0240.5$+$6118& 40.132& 61.307&   7.04&LS I +61 303             &V615 Cas          & 40.1319&  61.2293&   3.09&0.52& &  0.35&   0.06&      &     &HMXB           \\
 41&SWIFT J0241.3$-$0816& 40.326&$-$8.272&   7.08&NGC 1052                 &                  & 40.2700&$-$8.2558&   3.75&0.67& &  0.43&   0.07&0.0050&42.32&Sy2            \\
 42&SWIFT J0242.6$+$0000& 40.638&  0.000&   7.07&NGC 1068                 &                  & 40.6696&$-$0.0133&   3.72&0.53& &  0.37&   0.06&0.0038&42.07&Sy2            \\
 43&SWIFT J0244.8$+$6227& 41.172& 62.441&  16.54&[HB89] 0241+622          &                  & 41.2404&  62.4685&   8.59&0.57& &  0.39&   0.03&0.0440&44.59&Sy1            \\
 44&SWIFT J0249.1$+$2627& 42.275& 26.455&   6.00&2MASX J02485937+2630391  &                  & 42.2472&  26.5109&   3.91&0.82& &  0.47&   0.08&0.0579&44.50&Sy2            \\
 45&SWIFT J0251.3$+$5441& 42.684& 54.722&   5.18&2MFGC 02280              &                  & 42.6775&  54.7049&   3.30&0.57& &  0.43&   0.08&0.0152&43.23&Galaxy         \\
 46&SWIFT J0252.7$-$0822& 43.064&$-$8.534&   5.10&MCG -02-08-014           &                  & 43.0975&$-$8.5104&   2.43&0.47& &  0.28&   0.08&0.0168&43.19&Sy2, hidden    \\
 47&SWIFT J0255.2$-$0011& 43.774&$-$0.199&  17.53&NGC 1142                 &                  & 43.8008&$-$0.1836&  10.13&0.60& &  0.43&   0.02&0.0289&44.29&Sy2            \\
 48&SWIFT J0256.2$+$1925& 44.047& 19.408&   7.11&XY Ari                   &2E 0253.3+1914    & 44.0375&  19.4414&   3.12&0.46& &  0.28&   0.06&      &     &CV/DQ Her      \\
 49&SWIFT J0256.4$-$3212& 44.115&$-$32.230&   7.29&ESO 417- G 006           &                  & 44.0898&$-$32.1856&   3.06&0.46& &  0.36&   0.06&0.0163&43.26&Sy2            \\
 50&SWIFT J0304.1$-$0108& 45.951&$-$1.096&   7.47&NGC 1194                 &LEDA 11537        & 45.9546&$-$1.1037&   3.64&0.60& &  0.43&   0.07&0.0136&43.18&Sy1            \\
 51&SWIFT J0311.1$+$3241& 47.778& 32.685&   4.89&2MASX J03104435+3239296  &                  & 47.6850&  32.6580&   1.85&0.44& &  0.28&   0.10&0.1270&44.89&Sy             \\
 52&SWIFT J0311.5$-$2045& 47.855&$-$20.706&   5.28&RX J0311.3-2046          &                  & 47.8284&$-$20.7717&   2.98&0.60& &  0.50&   0.08&0.0660&44.50&Sy1.5          \\
 53&SWIFT J0318.7$+$6828& 49.620& 68.477&   4.85&2MASX J03181899+6829322  &                  & 49.5791&  68.4921&   3.16&0.58& &  0.40&   0.07&0.0901&44.81&Sy1.9          \\
 54&SWIFT J0319.7$+$4132& 49.960& 41.515&  24.24&NGC 1275                 &                  & 49.9507&  41.5117&   6.85&0.28& &  0.14&   0.02&0.0176&43.68&Sy2            \\
 55&SWIFT J0324.8$+$3410& 51.198& 34.168&   5.91&B2 0321+33 NED02         &                  & 51.1715&  34.1794&   4.83&0.83& &  0.50&   0.07&0.0610&44.64&Sy1            \\
 56&SWIFT J0324.9$+$4044& 51.270& 40.703&   6.29&UGC 02724                &                  & 51.3565&  40.7731&   2.86&0.58& &  0.38&   0.08&0.0477&44.19&Sy2   binary AGN\\
 57&SWIFT J0328.4$-$2846& 52.138&$-$28.753&   5.15&PKS 0326-288             &                  & 52.1522&$-$28.6989&   3.25&0.73& &  0.54&   0.09&0.1080&44.99&Sy1.9          \\
 58&SWIFT J0329.3$-$1320& 52.335&$-$13.397&   4.84&SWIFT J0329.3-1320       &                  & 52.3347&$-$13.3966&   2.09&0.63& &  0.43&   0.09&      &     &               \\
 59&SWIFT J0331.1$+$4355& 52.775& 43.923&  13.69&GK Per                   &3A 0327+438       & 52.7993&  43.9047&   4.83&0.35& &  0.18&   0.04&      &     &CV/DQ Her      \\
 60&SWIFT J0333.6$-$3607& 53.377&$-$36.111&  20.10&NGC 1365                 &                  & 53.4016&$-$36.1404&   7.19&0.44& &  0.35&   0.02&0.0055&42.68&Sy1.8          \\
 61&SWIFT J0334.9$+$5308& 53.737& 53.132& 312.24&BQ Cam                   &EXO 0331+530      & 53.7495&  53.1732&  90.31&0.27& &  0.08&   0.00&      &     &HMXB/NS        \\
 62&SWIFT J0336.6$+$3217& 54.146& 32.281&   6.55&4C 32.14                 &                  & 54.1255&  32.3082&   3.09&0.51& &  0.34&   0.06&1.2580&47.45&QSO            \\
 63&SWIFT J0336.5$-$2509& 54.200&$-$25.243&   5.36&ESO 482-14               &SWIFT J0336.8-2515& 54.2632&$-$25.2492&   2.25&0.56& &  0.42&   0.08&0.0437&44.00&Sy2            \\
 64&SWIFT J0342.0$-$2115& 55.477&$-$21.207&   9.64&ESO 548-G081             &                  & 55.5155&$-$21.2444&   4.57&0.49& &  0.40&   0.04&0.0145&43.33&Sy1            \\
 65&SWIFT J0349.2$-$1159& 57.320&$-$11.954&   7.28&QSO B0347-121            &1ES 0347-12.1     & 57.3467&$-$11.9908&   2.84&0.44& &  0.27&   0.06&0.1800&45.41&BL Lac         \\
 66&SWIFT J0350.1$-$5019& 57.601&$-$50.328&   7.03&2MASX J03502377-5018354  &                  & 57.5990&$-$50.3099&   3.09&0.49& &  0.42&   0.06&0.0365&43.98&SyX 6df        \\
 67&SWIFT J0353.4$-$6830& 58.148&$-$68.531&   5.24&PKS 0352-686             &                  & 58.2396&$-$68.5214&   1.65&0.37& &  0.26&   0.08&0.0870&44.49&BL Lac         \\
 68&SWIFT J0353.7$+$3711& 58.483& 37.190&   5.21&2MASX J03534246+3714077  &                  & 58.4270&  37.2350&   1.72&0.45& &  0.27&   0.09&0.0183&43.11&Sy2            \\
 69&SWIFT J0355.5$+$3101& 58.882& 31.025& 106.34&X Per                    &4U 0352+309       & 58.8462&  31.0458&  60.13&0.58& &  0.36&   0.00&      &     &HMXB/NS        \\
 70&SWIFT J0402.4$-$1807& 60.600&$-$18.102&   5.20&ESO 549- G 049           &                  & 60.6070&$-$18.0480&   2.65&0.61& &  0.57&   0.11&0.0263&43.62&Sy2 LINER      \\
 71&SWIFT J0407.4$+$0339& 61.837&  3.748&   6.92&3C 105                   &                  & 61.8186&   3.7072&   3.89&0.62& &  0.37&   0.06&0.0890&44.89&Sy2            \\
 72&SWIFT J0414.8$-$0754& 63.687&$-$7.971&   5.58&IRAS 04124-0803          &                  & 63.7195&$-$7.9278&   2.52&0.48& &  0.31&   0.07&0.0379&43.93&Sy1            \\
 73&SWIFT J0418.3$+$3800& 64.595& 38.032&  25.59&3C 111.0                 &                  & 64.5887&  38.0266&  14.12&0.61& &  0.40&   0.02&0.0485&44.89&Sy1            \\
 74&SWIFT J0422.7$-$5611& 65.644&$-$56.223&   5.26&ESO 157- G 023           &                  & 65.6008&$-$56.2260&   3.02&0.49& &  0.44&   0.07&0.0435&44.13&Sy2            \\
 75&SWIFT J0426.2$-$5711& 66.495&$-$57.181&   5.04&1H 0419-577              &                  & 66.5035&$-$57.2001&   2.11&0.33& &  0.23&   0.07&0.1040&44.77&Sy1            \\
 76&SWIFT J0431.3$-$6127& 67.822&$-$61.458&   5.10&ABELL 3266               &                  & 67.7997&$-$61.4063&   1.23&0.22& &  0.16&   0.09&0.0589&44.01&Galaxy cluster \\
 77&SWIFT J0433.0$+$0521& 68.262&  5.386&  19.22&3C 120                   &                  & 68.2962&   5.3543&  11.89&0.63& &  0.39&   0.02&0.0330&44.48&Sy1            \\
 78&SWIFT J0438.2$-$1048& 69.554&$-$10.837&   5.85&MCG -02-12-050           &                  & 69.5591&$-$10.7959&   2.11&0.40& &  0.23&   0.08&0.0364&43.81&Sy1.2          \\
 79&SWIFT J0443.9$+$2856& 70.983& 28.940&   4.88&UGC 03142                &                  & 70.9450&  28.9718&   3.43&0.63& &  0.42&   0.08&0.0217&43.56&Sy1            \\
 80&SWIFT J0444.1$+$2813& 71.029& 28.229&  10.28&2MASX J04440903+2813003  &                  & 71.0376&  28.2168&   7.02&0.69& &  0.44&   0.04&0.0113&43.30&Sy2            \\
 81&SWIFT J0450.7$-$5813& 72.869&$-$58.205&   5.44&RBS 594                  &                  & 72.9335&$-$58.1835&   3.17&0.60& &  0.48&   0.08&0.0907&44.82&Sy1.5          \\
 82&SWIFT J0452.2$+$4933& 73.019& 49.566&  13.24&1RXS J045205.0+493248    &                  & 73.0208&  49.5459&   6.87&0.56& &  0.39&   0.03&0.0290&44.12&Sy1            \\
 83&SWIFT J0453.4$+$0404& 73.312&  4.094&   6.45&CGCG 420-015             &                  & 73.3573&   4.0616&   4.08&0.68& &  0.47&   0.08&0.0294&43.91&Sy2            \\
 84&SWIFT J0456.3$-$7532& 74.065&$-$75.538&   4.86&ESO 033- G 002           &                  & 73.9957&$-$75.5412&   2.61&0.45& &  0.33&   0.07&0.0181&43.29&Sy2            \\
 85&SWIFT J0503.0$+$2302& 75.727& 23.004&   6.14&LEDA 097068              &                  & 75.7426&  22.9977&   3.41&0.63& &  0.35&   0.07&0.0577&44.43&Sy1            \\
 86&SWIFT J0505.8$-$2351& 76.455&$-$23.861&  13.95&2MASX J05054575-2351139  &                  & 76.4405&$-$23.8539&   7.16&0.54& &  0.43&   0.03&0.0350&44.31&Sy2  HII       \\
 87&SWIFT J0510.7$+$1629& 77.688& 16.477&  15.72&IRAS 05078+1626          &4U 0517+17        & 77.6896&  16.4989&   9.34&0.68& &  0.38&   0.03&0.0179&43.83&Sy1.5          \\
 88&SWIFT J0514.2$-$4002& 78.559&$-$40.030&  14.07&NGC 1851 XRB             &4U 0513-40        & 78.5275&$-$40.0436&   4.01&0.26& &  0.17&   0.03&      &     &LMXB/NS        \\
 89&SWIFT J0516.2$-$0009& 79.001&$-$0.143&  14.12&Ark 120                  &                  & 79.0476&$-$0.1498&   7.08&0.57& &  0.36&   0.03&0.0323&44.23&Sy1            \\
 90&SWIFT J0501.9$-$3239& 79.865&$-$32.686&  13.78&ESO 362-18               &                  & 79.8993&$-$32.6578&   6.22&0.52& &  0.43&   0.03&0.0125&43.33&Sy1.5          \\
 91&SWIFT J0519.5$-$4545& 79.973&$-$45.802&   8.82&PICTOR A                 &                  & 79.9570&$-$45.7790&   3.78&0.46& &  0.38&   0.04&0.0351&44.03&Sy1/LINER      \\
 92&SWIFT J0520.9$-$7156& 80.226&$-$71.930&   5.85&LMC X-2                  &4U 0520-72        & 80.1168&$-$71.9648&   1.65&0.16& &  0.00&   0.08&      &     &LMXB           \\
 93&SWIFT J0519.5$-$3140& 80.762&$-$36.458&   7.74&PKS 0521-36              &                  & 80.7416&$-$36.4586&   3.42&0.49& &  0.47&   0.05&0.0553&44.40&BL Lac         \\
 94&SWIFT J0524.1$-$1210& 80.988&$-$12.187&   5.93&IRAS 05218-1212          &                  & 81.0271&$-$12.1666&   2.50&0.54& &  0.37&   0.08&0.0490&44.15&Sy1            \\
 95&SWIFT J0529.2$-$3247& 82.408&$-$32.859&  18.98&TV Col                   &3A 0527-329       & 82.3560&$-$32.8179&   5.11&0.29& &  0.19&   0.02&      &     &CV/DQ Her      \\
 96&SWIFT J0532.5$-$6623& 83.129&$-$66.391&  77.12&LMC X-4                  &4U 0532-664       & 83.2075&$-$66.3705&  31.64&0.34&B&  0.15&   0.00&      &     &HMXB/NS        \\
 97&"                 &      "&      "&      "&RX J0531.2-6609          &IGR J05319-6601   & 82.8054&$-$66.1181&   4.99&    &A&  0.20&       &      &     &HMXB/NS        \\
 98&SWIFT J0534.6$+$2204& 83.644& 22.067&3282.76&Crab Nebula/Pulsar       &                  & 83.6332&  22.0145&2386.15&0.66& &  0.35&   0.00&      &     &PSR/PWN        \\
 99&SWIFT J0538.8$+$2620& 84.689& 26.326& 132.18&V725 Tau                 &3A 0535+262       & 84.7274&  26.3158&  81.41&0.51& &  0.20&   0.00&      &     &HMXB/NS        \\
100&SWIFT J0539.0$-$6406& 84.762&$-$64.098&   7.08&LMC X-3                  &4U 0538-64        & 84.7342&$-$64.0823&   3.11&0.48& &  0.32&   0.06&      &     &HMXB/NS        \\
101&SWIFT J0539.5$-$6943& 84.869&$-$69.720&   9.22&LMC X-1                  &4U 0540-69        & 84.9113&$-$69.7433&   3.98&0.39& &  0.25&   0.04&      &     &HMXB/NS        \\
102&SWIFT J0539.9$-$6919& 84.970&$-$69.320&   8.41&PSR B0540-69             &                  & 85.0322&$-$69.3348&   4.80&0.53& &  0.38&   0.04&      &     &PSR            \\
103&SWIFT J0539.9$-$2839& 84.986&$-$28.692&   7.12&[HB89] 0537-286          &                  & 84.9762&$-$28.6655&   5.06&0.69& &  0.59&   0.07&3.1040&48.63&Blazar         \\
104&SWIFT J0542.6$+$6051& 85.648& 60.842&   7.03&BY Cam                   &4U 0541+60        & 85.7038&  60.8588&   2.91&0.42& &  0.21&   0.06&      &     &CV/AM Her      \\
105&SWIFT J0543.2$-$4104& 85.796&$-$41.063&   6.08&TX Col                   &1H 0542-407       & 85.8343&$-$41.0320&   1.80&0.26& &  0.13&   0.07&      &     &CV/DQ Her      \\
106&SWIFT J0543.9$-$2749& 85.937&$-$27.617&   4.90&MCG -05-14-012           &                  & 85.8873&$-$27.6514&   2.05&0.44& &  0.36&   0.08&0.0099&42.65&Galaxy         \\
107&SWIFT J0544.4$+$5909& 86.083& 59.154&   5.23&2MASX J05442257+5907361  &                  & 86.0941&  59.1267&   2.54&0.67& &  0.38&   0.09&0.0660&44.43&Sy1.9          \\
108&SWIFT J0550.7$-$3212& 87.689&$-$32.279&   9.05&PKS 0548-322             &                  & 87.6699&$-$32.2716&   3.28&0.43& &  0.33&   0.05&0.0690&44.58&BL Lac         \\
109&SWIFT J0552.2$-$0727& 88.050&$-$7.440&  54.89&NGC 2110                 &                  & 88.0474&$-$7.4562&  35.01&0.70& &  0.43&   0.01&0.0078&43.67&Sy2            \\
110&SWIFT J0554.8$+$4625& 88.736& 46.478&  16.32&MCG +08-11-011           &                  & 88.7234&  46.4393&   9.64&0.61& &  0.37&   0.02&0.0205&43.96&Sy1.5          \\
111&SWIFT J0558.0$+$5352& 89.501& 53.871&   8.20&V405 Aur                 &RX J0558.0+5353   & 89.4970&  53.8958&   3.17&0.37& &  0.15&   0.05&      &     &CV/DQ Her      \\
112&SWIFT J0557.9$-$3822& 89.501&$-$38.302&  10.44&2MASX J05580206-3820043  &4U 0557-38        & 89.5083&$-$38.3346&   3.99&0.37& &  0.27&   0.04&0.0339&44.02&Sy1            \\
113&SWIFT J0602.2$+$2829& 90.572& 28.471&   7.89&IRAS 05589+2828          &                  & 90.5446&  28.4728&   6.82&0.84& &  0.38&   0.05&0.0330&44.23&Sy1            \\
114&SWIFT J0601.9$-$8636& 91.494&$-$86.603&   6.41&ESO 005- G 004           &                  & 91.4235&$-$86.6319&   4.48&0.60& &  0.49&   0.07&0.0062&42.59&Sy2            \\
115&SWIFT J0615.8$+$7101& 94.005& 71.013&  25.20&Mrk 3                    &                  & 93.9015&  71.0375&  15.65&0.61& &  0.47&   0.02&0.0135&43.81&Sy2            \\
116&SWIFT J0617.2$+$0907& 94.290&  9.125&  87.32&V1055 Ori                &4U 0614+091       & 94.2804&   9.1369&  51.72&0.62& &  0.30&   0.00&      &     &LMXB/NS        \\
117&SWIFT J0623.8$-$3215& 95.920&$-$32.200&   6.56&ESO 426- G 002           &                  & 95.9434&$-$32.2166&   2.72&0.45& &  0.40&   0.07&0.0224&43.49&Sy2            \\
118&SWIFT J0640.4$-$2554&100.024&$-$25.864&  10.94&ESO 490-IG026            &                  &100.0487&$-$25.8954&   4.29&0.45& &  0.31&   0.04&0.0248&43.78&Sy1.2          \\
119&SWIFT J0640.1$-$4328&100.234&$-$43.340&   5.16&2MASX J06403799-4321211  &                  &100.1583&$-$43.3558&   2.00&0.46& &  0.37&   0.09&     ?&     &Galaxy         \\
120&SWIFT J0641.3$+$3257&100.285& 32.880&   6.59&2MASX J06411806+3249313  &                  &100.3252&  32.8254&   4.76&0.93& &  0.46&   0.07&0.0470&44.39&Sy2            \\
121&SWIFT J0651.9$+$7426&103.020& 74.457&  15.85&Mrk 6                    &                  &103.0511&  74.4271&   7.61&0.55& &  0.42&   0.03&0.0188&43.78&Sy1.5          \\
122&SWIFT J0655.8$+$3957&103.959& 39.957&   6.29&UGC 03601                &                  &103.9564&  40.0002&   4.38&0.67& &  0.40&   0.06&0.0171&43.46&Sy1.5          \\
123&SWIFT J0731.5$+$0957&112.866&  9.955&   5.80&BG CMi                   &3A 0729+103       &112.8708&   9.9396&   2.15&0.40& &  0.17&   0.07&      &     &CV/DQ Her      \\
124&SWIFT J0732.5$-$1331&113.134&$-$13.516&   9.29&SWIFT J073237.6-133109   &SWIFT J0732.5-1331&113.1563&$-$13.5178&   2.97&0.37& &  0.19&   0.05&      &     &CV/DQ Her      \\
125&SWIFT J0742.5$+$4948&115.675& 49.826&  10.57&Mrk 79                   &                  &115.6367&  49.8097&   4.89&0.52& &  0.37&   0.04&0.0222&43.74&Sy1.2          \\
126&SWIFT J0746.3$+$2548&116.608& 25.814&   8.10&SDSS J074625.87+254902.2 &                  &116.6078&  25.8173&   7.79&1.01& &  0.61&   0.06&2.9793&48.77&Blazar         \\
127&SWIFT J0747.5$+$6057&116.898& 60.970&   5.05&MRK 10                   &                  &116.8714&  60.9335&   3.12&0.54& &  0.46&   0.07&0.0293&43.79&Sy1.2          \\
128&SWIFT J0748.8$-$6743&117.207&$-$67.722&  76.87&UY Vol                   &EXO 0748-676      &117.1388&$-$67.7500&  34.49&0.44& &  0.31&   0.00&      &     &LMXB/NS        \\
129&SWIFT J0750.9$+$1439&117.816& 14.731&   7.22&PQ Gem                   &RX J0751.2+1444   &117.8225&  14.7402&   3.03&0.39& &  0.12&   0.06&      &     &CV/DQ Her      \\
130&SWIFT J0759.8$-$3844&119.893&$-$38.749&  10.03&2MASS J07594181-3843560  &IGR J07597-3842   &119.9208&$-$38.7600&   5.62&0.56& &  0.38&   0.04&0.0400&44.32&Sy1.2          \\
131&SWIFT J0800.5$+$2327&120.028& 23.419&   6.88&2MASX J07595347+2323241  &CGCG 118-036      &119.9728&  23.3901&   4.28&0.72& &  0.51&   0.07&0.0292&43.92&Sy2            \\
132&SWIFT J0800.1$+$2638&120.080& 26.638&   5.37&IC 0486                  &                  &120.0874&  26.6135&   3.22&0.70& &  0.42&   0.07&0.0269&43.73&Sy1            \\
133&SWIFT J0804.2$+$0507&121.024&  5.054&  11.50&Phoenix Galaxy           &                  &121.0244&   5.1138&   5.34&0.57& &  0.35&   0.04&0.0135&43.34&Sy2            \\
134&SWIFT J0823.4$-$0457&125.810&$-$4.908&   5.30&FAIRALL 0272             &                  &125.7546&$-$4.9349&   4.02&0.71& &  0.57&   0.08&0.0218&43.64&Sy2            \\
135&SWIFT J0826.2$-$7033&126.598&$-$70.562&   5.19&1RXS J082623.5-703142    &1ES 0826-703      &126.5979&$-$70.5283&   2.08&0.36& &  0.22&   0.08&      &     &SRC/X-ray      \\
136&SWIFT J0835.2$-$4513&128.807&$-$45.219&  29.44&Vela Pulsar              &PSR B0833-45      &128.8361&$-$45.1764&  18.19&0.56& &  0.40&   0.01&      &     &PSR            \\
137&SWIFT J0838.0$+$4839&129.507& 48.655&   7.78&EI UMa                   &RX J0838.3+4838   &129.5916&  48.6338&   3.21&0.36& &  0.23&   0.05&      &     &CV/DQ Her      \\
138&SWIFT J0838.4$-$3557&129.590&$-$35.955&   5.19&FAIRALL 1146             &                  &129.6283&$-$35.9926&   3.27&0.51& &  0.30&   0.06&0.0316&43.87&Sy1.5          \\
139&SWIFT J0839.6$-$1213&129.944&$-$12.218&   6.00&3C 206                   &                  &129.9609&$-$12.2428&   2.87&0.51& &  0.37&   0.07&0.1976&45.51&QSO            \\
140&SWIFT J0841.4$+$7052&130.317& 70.932&  16.54&[HB89] 0836+710          &                  &130.3515&  70.8951&   8.48&0.57& &  0.48&   0.03&2.1720&48.48&Blazar         \\
141&SWIFT J0902.1$-$4034&135.517&$-$40.574&1074.22&VELA X-1                 &4U 0900-40        &135.5286&$-$40.5547& 393.20&0.37& &  0.14&   0.00&      &     &HMXB/NS        \\
142&SWIFT J0904.3$+$5538&136.039& 55.626&   5.51&2MASX J09043699+5536025  &                  &136.1540&  55.6008&   1.91&0.40& &  0.32&   0.08&0.0370&43.78&Sy1            \\
143&SWIFT J0908.9$-$0933&137.222&$-$9.542&   6.11&ABELL 0754               &                  &137.2087&$-$9.6366&   1.76&0.23& &  0.00&   0.10&0.0542&44.09&Galaxy cluster \\
144&SWIFT J0911.2$+$4533&137.821& 45.546&   6.11&2MASX J09112999+4528060  &                  &137.8749&  45.4683&   1.81&0.44& &  0.30&   0.08&0.0268&43.47&Sy2            \\
145&SWIFT J0917.2$-$6221&139.137&$-$62.288&   8.24&IRAS 09149-6206          &                  &139.0392&$-$62.3249&   3.26&0.46& &  0.32&   0.05&0.0573&44.41&Sy1            \\
146&SWIFT J0918.5$+$1618&139.637& 16.315&   8.09&Mrk 704                  &                  &139.6084&  16.3053&   3.63&0.51& &  0.35&   0.05&0.0292&43.85&Sy1.5          \\
147&SWIFT J0920.5$-$5511&140.122&$-$55.191&  18.57&2MASS J09202647-5512244  &4U 0919-54        &140.1105&$-$55.2070&   9.00&0.42& &  0.28&   0.02&      &     &LMXB           \\
148&SWIFT J0920.8$-$0805&140.174&$-$8.111&   8.91&MCG -01-24-012           &                  &140.1927&$-$8.0561&   4.58&0.51& &  0.33&   0.05&0.0196&43.60&Sy2            \\
149&SWIFT J0923.7$+$2255&140.921& 22.947&  10.19&MCG +04-22-042           &                  &140.9292&  22.9090&   4.46&0.59& &  0.39&   0.05&0.0323&44.03&Sy1.2          \\
150&SWIFT J0924.2$-$3141&141.043&$-$31.676&   5.42&2MASX J09235371-3141305  &                  &140.9739&$-$31.6919&   1.77&0.41& &  0.22&   0.09&0.0422&43.87&Sy1.9          \\
151&SWIFT J0925.0$+$5218&141.321& 52.292&  14.14&Mrk 110                  &                  &141.3036&  52.2863&   6.15&0.47& &  0.39&   0.03&0.0353&44.25&Sy1            \\
152&SWIFT J0926.2$+$1244&141.548& 12.740&   5.12&MRK 0705                 &                  &141.5137&  12.7343&   2.13&0.45& &  0.30&   0.09&0.0291&43.62&Sy1.2          \\
153&SWIFT J0945.6$-$1420&146.434&$-$14.313&   8.95&NGC 2992                 &                  &146.4252&$-$14.3264&   4.82&0.63& &  0.41&   0.05&0.0077&42.80&Sy2            \\
154&SWIFT J0947.6$-$3057&146.893&$-$30.979&  41.91&MCG -05-23-016           &                  &146.9173&$-$30.9489&  20.77&0.56& &  0.35&   0.01&0.0085&43.52&Sy2            \\
155&SWIFT J0947.7$+$0726&146.934&  7.429&   4.87&3C 227                   &                  &146.9380&   7.4224&   2.65&0.50& &  0.35&   0.08&0.0858&44.69&Sy1 BLRG       \\
156&SWIFT J0950.5$+$7318&147.619& 73.294&   4.80&VII Zw 292               &                  &147.4410&  73.2400&   1.74&    &AB&  0.38&       &0.0581&44.15&NLRG           \\
157&"                 &      "&      "&      "&RIXOS F305-011           &                  &147.8070&  73.3100&   1.47&    &AB&  0.39&       &0.2510&45.45&AGN            \\
158&SWIFT J0959.5$-$2248&149.861&$-$22.854&  17.16&NGC 3081                 &                  &149.8731&$-$22.8263&  10.24&0.67& &  0.42&   0.03&0.0080&43.16&Sy2            \\
159&SWIFT J1001.7$+$5543&150.423& 55.716&   7.40&NGC 3079                 &                  &150.4908&  55.6798&   3.44&0.44& &  0.43&   0.05&0.0037&42.02&Sy2            \\
160&SWIFT J1009.3$-$4250&152.415&$-$42.834&   5.33&ESO 263- G 013           &                  &152.4509&$-$42.8112&   2.61&0.51& &  0.30&   0.07&0.0333&43.82&Sy2            \\
161&SWIFT J1010.0$-$5819&152.497&$-$58.312&  17.65&GRO J1008-57             &                  &152.4417&$-$58.2917&   7.49&0.40& &  0.21&   0.02&      &     &HMXB           \\
162&SWIFT J1010.1$-$5747&152.774&$-$57.808&   5.16&CD-57 3057               &IGR J10109-5746   &152.7623&$-$57.8039&   2.25&0.36& &  0.13&   0.07&      &     &Symb/WD        \\
163&SWIFT J1013.5$-$3601&153.368&$-$35.988&   5.23&ESO 374- G 044           &                  &153.3330&$-$35.9827&   2.82&0.60& &  0.39&   0.08&0.0284&43.72&Sy2            \\
164&SWIFT J1023.5$+$1952&155.887& 19.840&  29.54&NGC 3227                 &                  &155.8774&  19.8651&  14.13&0.50& &  0.38&   0.01&0.0039&42.67&Sy1.5          \\
165&SWIFT J1031.7$-$3451&157.911&$-$34.854&  16.57&NGC 3281                 &                  &157.9670&$-$34.8537&   9.01&0.66& &  0.43&   0.03&0.0107&43.36&Sy2            \\
166&SWIFT J1038.8$-$4942&159.645&$-$49.769&   5.98&2MASX J10384520-4946531  &                  &159.6883&$-$49.7816&   4.89&0.76& &  0.55&   0.07&0.0600&44.63&Sy1            \\
167&SWIFT J1040.7$-$4619&160.096&$-$46.489&   6.21&LEDA 093974              &                  &160.0939&$-$46.4238&   3.68&0.65& &  0.39&   0.07&0.0239&43.68&Sy2            \\
168&SWIFT J1049.4$+$2258&162.402& 23.004&   7.10&Mrk 417                  &                  &162.3789&  22.9644&   3.74&0.51& &  0.46&   0.06&0.0328&43.97&Sy2            \\
169&SWIFT J1052.8$+$1043&163.115& 10.724&   5.32&2MASX J10523297+1036205  &                  &163.1370&  10.6060&   2.60&0.61& &  0.51&   0.09&0.0878&44.70&Sy1            \\
170&SWIFT J1104.4$+$3812&166.144& 38.212&  63.14&Mrk 421                  &                  &166.1138&  38.2088&  19.19&0.31& &  0.24&   0.01&0.0300&44.60&BL Lac         \\
171&SWIFT J1106.5$+$7234&166.716& 72.545&  30.47&NGC 3516                 &                  &166.6979&  72.5686&  12.54&0.45& &  0.42&   0.01&0.0088&43.34&Sy1.5          \\
172&SWIFT J1120.9$-$6037&170.235&$-$60.619& 249.54&Cen X-3                  &V779 Cen          &170.3158&$-$60.6230&  88.94&0.27& &  0.04&   0.00&      &     &HMXB/NS        \\
173&SWIFT J1127.5$+$1906&171.853& 19.182&   5.16&2MASX J11271632+1909198  &1RXS J112716.6+190914&171.8178&  19.1556&   3.45&0.67& &  0.49&   0.07&0.1055&44.99&Sy1.8          \\
174&SWIFT J1130.1$-$1447&172.522&$-$14.776&   6.66&PKS 1127-14              &                  &172.5294&$-$14.8243&   4.70&0.88& &  0.52&   0.07&1.1840&47.57&Blazar         \\
175&SWIFT J1131.0$-$6256&172.758&$-$62.925&  14.14&IGR J11305-6256          &                  &172.6417&$-$62.9300&   5.44&0.44& &  0.23&   0.03&      &     &HMXB           \\
176&SWIFT J1132.7$+$5301&173.184& 53.024&   5.64&NGC 3718                 &                  &173.1452&  53.0679&   2.69&    &AB&  0.61&       &0.0033&41.81&Sy1 LINER      \\
177&"                 &      "&      "&      "&UGC 06527 NED03          &                  &173.1678&  52.9504&   2.68&    &AB&  0.57&       &0.0278&43.68&Sy2            \\
178&SWIFT J1136.7$+$6738&174.179& 67.597&   5.07&2MASX J11363009+6737042  &                  &174.1253&  67.6179&   1.61&0.37& &  0.27&   0.09&0.1342&44.89&BL Lac         \\
179&SWIFT J1139.0$-$3743&174.776&$-$37.709&  34.57&NGC 3783                 &                  &174.7572&$-$37.7386&  19.45&0.66& &  0.38&   0.01&0.0097&43.61&Sy1            \\
180&SWIFT J1142.7$+$7149&175.985& 71.687&   6.96&DO Dra                   &YY Dra            &175.9098&  71.6890&   1.74&0.24& &  0.13&   0.07&      &     &CV/DQ Her      \\
181&SWIFT J1144.0$-$6105&175.988&$-$61.078&  11.86&IGR J11435-6109          &1RXS J114358.1-610736 ?&175.9667&$-$61.1500&   5.06&0.44& &  0.21&   0.04&      &     &HMXB/NS        \\
182&SWIFT J1143.7$+$7942&176.070& 79.624&  10.84&UGC 06728                &                  &176.3168&  79.6815&   2.95&0.37& &  0.32&   0.05&0.0065&42.44&Sy1.2          \\
183&SWIFT J1145.6$-$1819&176.401&$-$18.427&   9.28&2MASX J11454045-1827149  &                  &176.4186&$-$18.4543&   6.38&0.74& &  0.44&   0.05&0.0329&44.20&Sy1            \\
184&SWIFT J1147.2$-$6156&176.810&$-$61.937&  73.37&1E 1145.1-6141           &                  &176.8692&$-$61.9539&  30.96&0.44& &  0.23&   0.01&      &     &HMXB/NS        \\
185&SWIFT J1157.8$+$5529&179.446& 55.477&   6.32&NGC 3998                 &                  &179.4839&  55.4536&   3.03&0.48& &  0.51&   0.07&0.0035&41.91&Sy1 LINER      \\
186&SWIFT J1200.8$+$0650&180.206&  6.838&   5.40&2MASX J12005792+0648226  &CGCG 041-020      &180.2413&   6.8064&   2.45&0.48& &  0.32&   0.08&0.0360&43.87&Sy2            \\
187&SWIFT J1200.2$-$5350&180.637&$-$53.804&   8.04&LEDA 38038               &                  &180.6985&$-$53.8355&   4.34&0.61& &  0.35&   0.05&0.0280&43.89&Sy2            \\
188&SWIFT J1203.0$+$4433&180.750& 44.557&  11.92&NGC 4051                 &                  &180.7901&  44.5313&   4.34&0.35& &  0.31&   0.03&0.0023&41.71&Sy1.5          \\
189&SWIFT J1204.5$+$2019&181.060& 20.293&   5.98&ARK 347                  &                  &181.1237&  20.3162&   3.85&0.58& &  0.45&   0.06&0.0224&43.64&Sy2            \\
190&SWIFT J1206.2$+$5243&181.629& 52.710&   6.96&NGC 4102                 &                  &181.5963&  52.7109&   2.58&0.38& &  0.37&   0.06&0.0028&41.66&LINER          \\
191&SWIFT J1209.5$+$4702&182.314& 47.069&   5.29&MRK 0198                 &                  &182.3088&  47.0583&   2.15&0.42& &  0.34&   0.07&0.0242&43.46&Sy2            \\
192&SWIFT J1209.4$+$4340&182.371& 43.685&   9.21&NGC 4138                 &                  &182.3741&  43.6853&   3.69&0.45& &  0.43&   0.05&0.0030&41.85&Sy1.9          \\
193&SWIFT J1210.5$+$3924&182.629& 39.379& 121.30&NGC 4151                 &                  &182.6357&  39.4057&  62.23&0.46& &  0.42&   0.00&0.0033&43.18&Sy1.5          \\
194&SWIFT J1213.2$-$6458&183.339&$-$64.914&   6.22&SWIFT J121314.7-645231   &4U 1210-64        &183.3208&$-$64.8800&   2.06&0.36& &  0.19&   0.07&      &     &HMXB/NS        \\
195&SWIFT J1217.3$+$0714&184.317&  7.233&   5.40&NGC 4235                 &                  &184.2912&   7.1916&   2.40&0.55& &  0.39&   0.08&0.0080&42.54&Sy1            \\
196&SWIFT J1218.5$+$2952&184.626& 29.823&   7.67&Mrk 766                  &                  &184.6105&  29.8129&   2.42&0.29& &  0.19&   0.05&0.0129&42.96&Sy1.5          \\
197&SWIFT J1219.4$+$4720&184.862& 47.365&   4.83&M106                     &                  &184.7396&  47.3040&   2.80&0.63& &  0.51&   0.09&0.0015&41.14&Sy1.9 LINER    \\
198&SWIFT J1222.4$+$7520&185.611& 75.326&   7.02&MRK 0205                 &                  &185.4333&  75.3107&   2.37&0.43& &  0.37&   0.07&0.0708&44.46&BL Lac  Sy1    \\
199&SWIFT J1223.7$+$0238&185.817&  2.649&   5.31&MRK 0050                 &                  &185.8506&   2.6791&   3.53&0.64& &  0.47&   0.07&0.0234&43.64&Sy1            \\
200&SWIFT J1225.8$+$1240&186.467& 12.651&  51.62&NGC 4388                 &                  &186.4448&  12.6621&  34.64&0.52& &  0.43&   0.01&0.0084&43.74&Sy2            \\
201&SWIFT J1202.5$+$3332&186.495& 33.507&   5.60&NGC 4395                 &                  &186.4538&  33.5468&   3.12&0.41& &  0.36&   0.05&0.0011&40.89&Sy1.9          \\
202&SWIFT J1226.6$-$6244&186.657&$-$62.735& 675.04&GX 301-2                 &                  &186.6567&$-$62.7706& 261.13&0.36& &  0.06&   0.00&      &     &LMXB/NS        \\
203&SWIFT J1227.8$-$4856&186.952&$-$48.932&   5.26&1RXS J122758.8-485343    &                  &186.9954&$-$48.8956&   3.17&0.60& &  0.31&   0.07&      &     &CV             \\
204&SWIFT J1229.1$+$0202&187.262&  2.043&  68.66&3C 273                   &                  &187.2779&   2.0524&  38.35&0.60& &  0.44&   0.01&0.1583&46.42&Blazar         \\
205&SWIFT J1234.7$-$6433&188.691&$-$64.580&  15.01&RT Cru                   &                  &188.7239&$-$64.5656&   7.19&0.49& &  0.28&   0.03&      &     &Symb/WD        \\
206&SWIFT J1235.6$-$3954&188.896&$-$39.867&  35.96&NGC 4507                 &                  &188.9026&$-$39.9093&  22.51&0.68& &  0.40&   0.01&0.0118&43.85&Sy2            \\
207&SWIFT J1238.9$-$2720&189.697&$-$27.283&  22.02&ESO 506-G027             &                  &189.7275&$-$27.3078&  13.75&0.72& &  0.44&   0.02&0.0250&44.29&Sy2            \\
208&SWIFT J1239.3$-$1611&189.821&$-$16.166&  10.85&LEDA 170194              &IGR J12392-1612   &189.7763&$-$16.1799&   6.87&0.76& &  0.45&   0.04&0.0367&44.33&Sy2            \\
209&SWIFT J1239.6$-$0519&189.924&$-$5.313&  19.64&NGC 4593                 &                  &189.9143&$-$5.3443&   9.79&0.62& &  0.41&   0.02&0.0090&43.25&Sy1            \\
210&SWIFT J1240.9$-$3331&190.183&$-$33.557&   5.38&ESO 381- G 007           &                  &190.1956&$-$33.5700&   3.96&0.78& &  0.48&   0.09&0.0550&44.46&Sy1.5          \\
211&SWIFT J1241.6$-$5748&190.485&$-$57.795&   5.07&WKK 1263                 &                  &190.3570&$-$57.8340&   4.03&0.78& &  0.58&   0.10&0.0244&43.74&Sy1.5          \\
212&SWIFT J1246.6$+$5435&191.716& 54.536&   7.22&NGC 4686                 &                  &191.6661&  54.5342&   3.08&0.45& &  0.42&   0.06&0.0167&43.29&Galaxy, XBONG  \\
213&SWIFT J1249.3$-$5907&192.332&$-$59.111&  21.74&4U 1246-58               &1A 1246-588       &192.4140&$-$59.0874&   9.91&0.50& &  0.28&   0.02&      &     &LMXB           \\
214&SWIFT J1252.3$-$2916&193.074&$-$29.273&   6.73&EX Hya                   &                  &193.1017&$-$29.2491&   2.54&0.35& &  0.15&   0.07&      &     &CV/DQ Her      \\
215&SWIFT J1256.2$-$0551&194.031&$-$5.786&   6.91&3C 279                   &                  &194.0465&$-$5.7893&   4.97&0.74& &  0.55&   0.07&0.5362&46.75&Blazar         \\
216&SWIFT J1257.4$-$6915&194.357&$-$69.254&  18.93&4U 1254-690              &                  &194.4048&$-$69.2886&   5.80&0.23& &  0.05&   0.02&      &     &LMXB/NS        \\
217&SWIFT J1259.7$+$2755&194.914& 27.923&   8.29&Coma Cluster             &                  &194.9531&  27.9807&   3.59&0.19& &  0.02&   0.03&0.0231&43.64&Galaxy cluster \\
218&SWIFT J1301.2$-$6139&195.298&$-$61.655&   5.71&GX 304-1                 &                  &195.3217&$-$61.6019&   2.45&0.52& &  0.25&   0.09&      &     &HMXB           \\
219&SWIFT J1302.0$-$6358&195.495&$-$63.964&   8.81&IGR J13020-6359          &                  &195.4983&$-$63.9683&   3.99&0.42& &  0.22&   0.04&      &     &PSR            \\
220&SWIFT J1303.8$+$5345&196.053& 53.783&   8.86&SBS 1301+540             &                  &195.9978&  53.7917&   4.02&0.43& &  0.41&   0.04&0.0299&43.92&Sy1            \\
221&SWIFT J1305.4$-$4928&196.381&$-$49.506&  42.73&NGC 4945                 &                  &196.3645&$-$49.4682&  32.98&0.77& &  0.50&   0.01&0.0019&42.41&Sy2            \\
222&SWIFT J1306.4$-$4025&196.618&$-$40.404&   7.96&ESO 323-077              &                  &196.6089&$-$40.4146&   4.70&0.66& &  0.35&   0.05&0.0150&43.38&Sy1.2          \\
223&SWIFT J1309.2$+$1139&197.276& 11.678&  13.08&NGC 4992                 &                  &197.2733&  11.6341&   6.16&0.52& &  0.44&   0.03&0.0251&43.95&Sy2 XBONG      \\
224&SWIFT J1312.1$-$5631&197.920&$-$56.492&   5.12&2MASX J13103701-5626551  &SWIFT J1311.7-5629&197.6540&$-$56.4490&   1.96&0.71& &  0.46&   0.13&     ?&     &Galaxy         \\
225&SWIFT J1322.2$-$1641&200.644&$-$16.717&   6.31&MCG -03-34-064           &                  &200.6019&$-$16.7286&   3.15&0.45& &  0.25&   0.06&0.0165&43.29&Sy1.8          \\
226&SWIFT J1325.4$-$4301&201.372&$-$43.014& 138.27&Cen A                    &                  &201.3651&$-$43.0191&  92.62&0.71& &  0.42&   0.00&0.0018&42.83&Sy2            \\
227&SWIFT J1326.9$-$6207&201.713&$-$62.114&  48.17&4U 1323-619              &                  &201.6504&$-$62.1361&  24.60&0.53& &  0.29&   0.01&      &     &LMXB/NS        \\
228&SWIFT J1335.8$-$3416&203.928&$-$34.317&  13.03&MCG -06-30-015           &                  &203.9741&$-$34.2956&   7.82&0.57& &  0.32&   0.03&0.0077&43.02&Sy1.2          \\
229&SWIFT J1338.2$+$0433&204.563&  4.549&  14.38&NGC 5252                 &                  &204.5665&   4.5426&   8.18&0.59& &  0.45&   0.03&0.0230&43.99&Sy1.9          \\
230&SWIFT J1347.4$-$6033&206.802&$-$60.646&  14.51&4U 1344-60               &                  &206.9000&$-$60.6178&   9.59&0.66& &  0.41&   0.03&0.0129&43.55&Sy1.5          \\
231&SWIFT J1349.3$-$3018&207.342&$-$30.309&  56.95&IC 4329A                 &                  &207.3303&$-$30.3094&  33.08&0.62& &  0.37&   0.01&0.0160&44.28&Sy1.2          \\
232&SWIFT J1349.7$+$0209&207.423&  2.133&   6.29&UM 614                   &                  &207.4701&   2.0791&   2.24&0.47& &  0.34&   0.08&0.0327&43.74&Sy1            \\
233&SWIFT J1352.8$+$6917&208.263& 69.313&  15.04&Mrk 279                  &                  &208.2644&  69.3082&   5.30&0.38& &  0.35&   0.03&0.0304&44.05&Sy1.5          \\
234&SWIFT J1356.1$+$3832&209.013& 38.530&   6.29&MRK 0464                 &                  &208.9730&  38.5746&   2.21&0.32& &  0.25&   0.07&0.0501&44.12&Sy1.5          \\
235&SWIFT J1412.9$-$6522&213.224&$-$65.363&  43.42&Circinus Galaxy          &                  &213.2913&$-$65.3390&  27.48&0.57& &  0.35&   0.01&0.0014&42.10&AGN            \\
236&SWIFT J1413.2$-$0312&213.304&$-$3.200&  44.78&NGC 5506                 &                  &213.3119&$-$3.2075&  25.64&0.50& &  0.35&   0.01&0.0062&43.34&Sy1.9          \\
237&SWIFT J1417.9$+$2507&214.506& 25.098&  13.73&NGC 5548                 &                  &214.4981&  25.1368&   8.08&0.50& &  0.41&   0.03&0.0172&43.73&Sy1.5          \\
238&SWIFT J1419.0$-$2639&214.887&$-$26.644&   7.07&ESO 511-G030             &                  &214.8434&$-$26.6447&   4.71&0.65& &  0.44&   0.06&0.0224&43.73&Sy1            \\
239&SWIFT J1421.4$+$4747&215.347& 47.781&   5.12&SBS 1419+480             &                  &215.3742&  47.7902&   2.11&0.39& &  0.34&   0.07&0.0723&44.43&Sy1.5          \\
240&SWIFT J1428.7$+$4234&217.180& 42.674&   8.52&1ES 1426+428             &                  &217.1361&  42.6724&   2.33&0.29& &  0.26&   0.05&0.1290&45.01&BL Lac         \\
241&SWIFT J1436.4$+$5846&219.104& 58.795&   5.06&MRK 0817                 &                  &219.0920&  58.7943&   2.21&0.36& &  0.35&   0.07&0.0314&43.70&Sy1.5          \\
242&SWIFT J1442.5$-$1715&220.546&$-$17.253&  14.57&NGC 5728                 &                  &220.5997&$-$17.2532&  10.54&0.71& &  0.43&   0.03&0.0093&43.31&Sy2            \\
243&SWIFT J1451.0$-$5540&222.853&$-$55.640&   7.64&WKK 4374                 &                  &222.8881&$-$55.6773&   4.36&    &AB&  0.39&       &0.0180&43.50&Sy2            \\
244&"                 &      "&      "&      "&2MFGC 12018              &                  &222.3030&$-$55.6050&   3.71&    &AB&  0.47&       &     ?&     &Galaxy         \\
245&SWIFT J1453.4$-$5524&223.344&$-$55.408&   6.20&1RXS J145341.1-552146    &IGR J14515-5542   &223.4558&$-$55.3622&   2.28&0.35&B&  0.10&   0.08&      &     &CV/AM Her      \\
246&SWIFT J1454.9$-$5133&223.719&$-$51.550&   5.09&WKK 4438                 &                  &223.8230&$-$51.5710&   2.02&0.54& &  0.34&   0.11&0.0160&43.07&NLSy1          \\
247&SWIFT J1457.8$-$4308&224.464&$-$43.102&   5.99&IC 4518A                 &                  &224.4216&$-$43.1321&   3.29&0.52& &  0.24&   0.07&0.0163&43.29&Sy2            \\
248&SWIFT J1504.2$+$1025&226.010& 10.411&   6.33&Mrk 841                  &                  &226.0050&  10.4378&   2.93&0.53& &  0.37&   0.06&0.0364&43.96&Sy1            \\
249&SWIFT J1506.7$+$0353&226.635&  3.842&   5.42&2MASX J15064412+0351444  &                  &226.6840&   3.8620&   2.12&    &AB&  0.30&       &0.0377&43.84&Sy2            \\
250&"                 &      "&      "&      "&MRK 1392                 &                  &226.4860&   3.7070&   1.99&    &AB&  0.34&       &0.0361&43.78&Sy1            \\
251&SWIFT J1512.8$-$0906&228.212&$-$9.106&   7.45&PKS 1510-08              &                  &228.2106&$-$9.1000&   6.56&0.76& &  0.48&   0.06&0.3600&46.46&QSO            \\
252&SWIFT J1513.8$-$5910&228.439&$-$59.165&  39.85&PSR B1509-58             &Cir pulsar        &228.4813&$-$59.1358&  27.50&0.72& &  0.42&   0.01&      &     &PSR/PWN        \\
253&SWIFT J1513.8$-$8125&228.567&$-$81.415&   5.29&2MASX J15144217-8123377  &                  &228.6751&$-$81.3939&   2.56&0.48& &  0.32&   0.07&0.0684&44.46&Sy1.9          \\
254&SWIFT J1515.0$+$4205&228.770& 42.009&   5.12&NGC 5899                 &                  &228.7635&  42.0499&   2.15&0.45& &  0.43&   0.09&0.0086&42.54&Sy2            \\
255&SWIFT J1515.2$+$1223&228.799& 12.431&   4.86&SWIFT J1515.2+1223       &SWIFT J151447.0+122244&228.6958&  12.3789&   2.05&0.54& &  0.30&   0.09&     ?&     &               \\
256&SWIFT J1521.0$-$5711&230.255&$-$57.182&  40.35&BR Cir                   &Cir X-1           &230.1703&$-$57.1667&  13.76&0.26& &  0.03&   0.01&      &     &LMXB           \\
257&SWIFT J1533.2$-$0836&233.387&$-$8.676&   5.33&MCG -01-40-001           &                  &233.3363&$-$8.7005&   3.76&0.57& &  0.34&   0.07&0.0227&43.64&Sy2            \\
258&SWIFT J1535.9$+$5751&233.935& 57.909&   5.25&Mrk 290                  &                  &233.9682&  57.9026&   2.55&0.41& &  0.33&   0.06&0.0296&43.71&Sy1            \\
259&SWIFT J1542.6$-$5222&235.658&$-$52.362&  69.23&QV Nor                   &H 1538-522        &235.5971&$-$52.3861&  30.41&0.38& &  0.09&   0.01&      &     &HMXB           \\
260&SWIFT J1546.3$+$6928&236.538& 69.466&   5.77&2MASX J15462424+6929102  &                  &236.6014&  69.4861&  15.46&0.55&B&  0.26&   0.01&0.0380&44.72&Sy2            \\
261&"                 &      "&      "&      "&1RXS J154534.5+692925    &                  &236.3938&  69.4903&   1.69&    &A&  0.20&       &     ?&     &SRC/X-RAY      \\
262&SWIFT J1547.9$-$6232&236.981&$-$62.525&  17.09&1XMM J154754.7-623404    &4U 1543-62        &236.9762&$-$62.5698&   5.70&0.29& &  0.06&   0.03&      &     &LMXB/NS        \\
263&SWIFT J1548.0$-$4529&237.006&$-$45.479&  18.06&NY Lup                   &IGR J15479-4529   &237.0608&$-$45.4778&  10.14&0.55& &  0.29&   0.02&      &     &CV/DQ Her      \\
264&SWIFT J1548.5$-$1344&237.068&$-$13.738&   5.92&NGC 5995                 &                  &237.1040&$-$13.7578&   4.51&0.61& &  0.36&   0.07&0.0252&43.81&Sy2            \\
265&SWIFT J1558.4$+$2718&239.602& 27.298&   8.42&ABELL 2142               &                  &239.5672&  27.2246&   2.39&0.32& &  0.23&   0.05&0.0909&44.69&Galaxy cluster \\
266&SWIFT J1559.6$+$2554&239.903& 25.905&  14.80&T CrB                    &Nova CrB 1866/1946&239.8757&  25.9202&   6.40&0.36& &  0.25&   0.02&      &     &Symb/WD        \\
267&SWIFT J1613.2$-$6043&242.997&$-$60.644&   7.41&WKK 6092                 &                  &242.9642&$-$60.6319&   3.99&0.58& &  0.30&   0.06&0.0156&43.34&Sy1            \\
268&SWIFT J1612.9$-$5227&243.233&$-$52.443&  97.13&QX Nor                   &4U 1608-522       &243.1792&$-$52.4231&  49.82&0.52& &  0.27&   0.00&      &     &LMXB           \\
269&SWIFT J1617.5$-$4958&244.385&$-$49.964&   5.70&1RXS J161637.1-495847    &IGR J16167-4957   &244.2800&$-$49.9600&   2.08&0.38& &  0.10&   0.09&      &     &CV             \\
270&SWIFT J1619.4$-$2808&244.856&$-$28.129&   7.75&USNO-A2.0 U0600-20227091 &IGR J16194-2810   &244.8875&$-$28.1272&   4.74&0.45& &  0.19&   0.05&      &     &Symb/NS        \\
271&SWIFT J1619.2$-$4945&244.947&$-$49.722&   8.71&2MASS J16193220-4944305  &IGR J16195-4945   &244.8842&$-$49.7418&   3.55&0.43& &  0.15&   0.06&     ?&     &Possible HMXB/FXT\\
272&SWIFT J1620.1$-$1539&245.014&$-$15.650&4635.67&V818 Sco                 &Sco X-1           &244.9795&$-$15.6402&1821.87&0.30& &  0.01&   0.00&      &     &LMXB/NS        \\
273&SWIFT J1621.2$+$8104&245.209& 81.081&   6.74&CGCG 367-009             &                  &244.8302&  81.0465&   3.20&0.52& &  0.47&   0.06&0.0274&43.74&Sy2            \\
274&SWIFT J1620.9$-$5129&245.222&$-$51.486&   9.64&2MASS J16203698-5130363  &IGR J16207-5129   &245.1542&$-$51.5100&   4.34&0.47& &  0.22&   0.05&      &     &HMXB           \\
275&SWIFT J1626.9$-$5156&246.718&$-$51.932&   9.09&SWIFT J162636.2-515634   &SWIFT J1626.6-5156&246.6510&$-$51.9428&   3.84&0.36& &  0.11&   0.05&      &     &XRB/NS         \\
276&SWIFT J1627.8$-$4913&246.956&$-$49.209&  25.04&4U 1624-490              &4U 1624-490/ Big dipper&247.0118&$-$49.1985&   8.95&0.27& &  0.04&   0.02&      &     &LMXB/NS        \\
277&SWIFT J1628.1$+$5145&247.094& 51.779&  10.02&Mrk 1498                 &                  &247.0169&  51.7754&   4.37&0.44& &  0.39&   0.04&0.0547&44.49&Sy1.9          \\
278&SWIFT J1632.1$-$4753&248.016&$-$47.877&  47.01&AX J1631.9-4752          &IGR J16320-4751; HESS J1632-478&248.0079&$-$47.8742&  26.52&0.46& &  0.17&   0.01&      &     &PSR            \\
279&SWIFT J1632.1$-$4849&248.032&$-$48.820&  76.77&IGR J16318-4848          &                  &247.9667&$-$48.8083&  48.15&0.54& &  0.27&   0.01&      &     &HMXB/NS        \\
280&SWIFT J1632.4$-$6729&248.090&$-$67.480&  64.78&4U 1626-67               &                  &248.0700&$-$67.4619&  26.33&0.34& &  0.04&   0.01&      &     &LMXB           \\
281&SWIFT J1638.7$-$6420&249.675&$-$64.335&   5.94&TrA Cluster              &                  &249.5671&$-$64.3472&   2.36&0.34& &  0.00&   0.09&0.0508&44.16&Galaxy cluster \\
282&SWIFT J1639.2$-$4641&249.796&$-$46.676&  17.44&IGR J16393-4643          &                  &249.7583&$-$46.6767&   9.37&0.38& &  0.06&   0.02&      &     &Symb/NS        \\
283&SWIFT J1640.8$-$5343&250.199&$-$53.718& 100.33&V801 Ara                 &4U 1636-536       &250.2313&$-$53.7514&  44.22&0.44& &  0.18&   0.00&      &     &LMXB           \\
284&SWIFT J1641.9$-$4531&250.487&$-$45.516&  11.34&IGR J16418-4532          &2MASS J16415078-4532253 ?&250.4375&$-$45.5200&   7.27&0.45& &  0.13&   0.03&      &     &SRC/GAMMA      \\
285&SWIFT J1643.1$+$3951&250.776& 39.858&   6.43&3C 345                   &                  &250.7450&  39.8103&   3.34&0.64& &  0.47&   0.07&0.5928&46.69&HPQ            \\
286&SWIFT J1645.7$-$4538&251.424&$-$45.635& 175.21&GX 340+0                 &4U 1642-45        &251.4488&$-$45.6111&  77.93&0.32&B&  0.02&   0.00&      &     &LMXB/NS        \\
287&SWIFT J1647.9$-$4511&251.971&$-$45.184&  12.36&2MASS J16480656-4512068  &IGR J16479-4514   &251.9958&$-$45.2167&   8.73&    &AB&  0.22&       &      &     &HMXB/fast trans\\
288&"                 &      "&      "&      "&IGR J16465-4507          &                  &251.6480&$-$45.1170&   2.84&    &AB&  0.15&       &      &     &               \\
289&SWIFT J1648.0$-$3037&252.082&$-$30.545&  10.15&2MASX J16481523-3035037  &                  &252.0635&$-$30.5845&   8.36&0.70& &  0.40&   0.04&0.0310&44.27&Sy1            \\
290&SWIFT J1649.3$-$4351&252.333&$-$43.856&   9.25&2MASS J16492695-4349090  &IGR J16493-4348   &252.3375&$-$43.8100&   4.85&0.45& &  0.19&   0.04&      &     &XRB/NS         \\
291&SWIFT J1650.5$+$0434&252.657&  4.582&   5.39&LEDA 214543              &                  &252.6781&   4.6050&   3.38&0.61& &  0.48&   0.09&0.0321&43.90&Sy2            \\
292&SWIFT J1652.9$+$0223&253.208&  2.427&   9.38&NGC 6240                 &                  &253.2454&   2.4009&   7.30&0.62& &  0.44&   0.04&0.0245&44.00&Sy2            \\
293&SWIFT J1653.8$-$3952&253.448&$-$39.859&  49.78&GRO J1655-40             &                  &253.5006&$-$39.8458&  35.24&0.65& &  0.35&   0.01&      &     &LMXB/BH        \\
294&SWIFT J1654.0$+$3946&253.494& 39.795&  14.88&Mrk 501                  &                  &253.4676&  39.7602&   5.46&0.39& &  0.27&   0.03&0.0337&44.15&BL Lac         \\
295&SWIFT J1656.1$-$5200&254.032&$-$52.005&   5.75&1RXS J165605.6-520345    &                  &254.0234&$-$52.0614&   3.81&0.77& &  0.41&   0.08&0.0540&44.42&Sy1.2          \\
296&SWIFT J1656.3$-$3302&254.041&$-$33.001&   8.86&2MASS J16561677-3302127  &SWIFT J1656.3-3302&254.0699&$-$33.0369&   8.50&0.81& &  0.47&   0.05&2.4000&48.58&Blazar         \\
297&SWIFT J1657.7$+$3518&254.432& 35.305& 281.06&HZ Her                   &Her X-1           &254.4576&  35.3424&  90.54&0.28& &  0.07&   0.00&      &     &LMXB/NS        \\
298&SWIFT J1700.6$-$4222&255.141&$-$42.368&   6.10&AX J1700.2-4220          &                  &255.1050&$-$42.3170&   3.46&0.50& &  0.25&   0.07&      &     &               \\
299&SWIFT J1700.8$-$4139&255.191&$-$41.650& 168.95&Roche star 10B           &OAO 1657-415      &255.1996&$-$41.6731&  97.40&0.50& &  0.23&   0.00&      &     &HMXB/NS        \\
300&SWIFT J1700.9$-$4610&255.218&$-$46.171&  57.73&XTE J1701-462            &                  &255.2436&$-$46.1857&  24.02&0.30& &  0.01&   0.01&      &     &LMXB           \\
301&SWIFT J1702.8$-$4849&255.708&$-$48.816&  38.26&V821 Ara                 &GX 339-4          &255.7063&$-$48.7897&  38.26&0.80& &  0.48&   0.01&      &     &LMXB           \\
302&SWIFT J1703.9$-$3753&255.979&$-$37.883& 581.69&V884 Sco                 &4U 1700-377       &255.9866&$-$37.8441& 362.89&0.49& &  0.23&   0.00&      &     &HMXB/NS        \\
303&SWIFT J1705.9$-$3624&256.474&$-$36.400& 259.90&V1101 Sco                &GX 349+2          &256.4354&$-$36.4231& 117.09&0.31& &  0.00&   0.00&      &     &LMXB/NS        \\
304&SWIFT J1706.2$-$4303&256.544&$-$43.058&  73.91&Ara X-1                  &4U 1702-429       &256.5638&$-$43.0358&  40.43&0.48& &  0.22&   0.00&      &     &LMXB/NS        \\
305&SWIFT J1706.7$+$2401&256.675& 24.012&   7.49&V934 Her                 &4U 1700+24        &256.6438&  23.9718&   3.93&0.46& &  0.32&   0.05&      &     &LMXB/NS        \\
306&SWIFT J1706.6$-$6146&256.686&$-$61.755&   5.52&SWIFT J179616.4-614240   &IGR J17062-6143   &256.5677&$-$61.7113&   3.81&0.63& &  0.39&   0.07&      &     &               \\
307&SWIFT J1708.5$-$4008&257.137&$-$40.130&   5.47&RX J170849.0-400910      &                  &257.2050&$-$40.1530&   5.06&0.86& &  0.55&   0.10&      &     &NS/AXP         \\
308&SWIFT J1708.7$-$3216&257.180&$-$32.267&   8.09&2XMM J170854.2-321858    &4U 1705-32        &257.2267&$-$32.3160&   6.16&0.68& &  0.37&   0.05&      &     &LMXB           \\
309&SWIFT J1708.9$-$4404&257.213&$-$44.061&  69.48&4U 1705-440              &                  &257.2270&$-$44.1020&  29.50&0.34& &  0.11&   0.01&      &     &LMXB/NS        \\
310&SWIFT J1709.8$-$3627&257.448&$-$36.458&   6.33&SWIFT J170945.9-362759   &IGR J17098-3628   &257.4424&$-$36.4660&   6.08&    &AB&  0.42&       &      &     &SRC/GAMMA      \\
311&"                 &      "&      "&      "&IGR J17091-3624          &                  &257.2750&$-$36.4110&   3.49&    &AB&  0.40&       &      &     &SRC/GAMMA      \\
312&SWIFT J1710.3$-$2806&257.581&$-$28.103&   8.29&1RXS J171012.3-280754    &XTE J1710-281     &257.5513&$-$28.1317&   5.16&0.50& &  0.26&   0.04&      &     &LMXB           \\
313&SWIFT J1712.2$-$4051&258.056&$-$40.855&   7.84&1RXS J171224.8-405034    &4U 1708-40        &258.0958&$-$40.8433&   3.00&0.30& &  0.08&   0.05&      &     &LMXB           \\
314&SWIFT J1712.5$-$2322&258.134&$-$23.363&  19.03&Oph Cluster              &                  &258.1082&$-$23.3759&   9.70&0.36& &  0.07&   0.02&0.0280&44.24&Galaxy cluster \\
315&SWIFT J1712.7$-$2412&258.165&$-$24.195&   9.45&V2400 Oph                &1RXS J171236.3-241445&258.1519&$-$24.2457&   5.27&0.42& &  0.16&   0.04&      &     &CV/DQ Her      \\
316&SWIFT J1712.8$-$3737&258.192&$-$37.614&  11.96&1RXS J171237.1-373834    &SAX J1712.6-3739  &258.1417&$-$37.6433&   7.10&0.55& &  0.27&   0.03&      &     &LMXB/NS        \\
317&SWIFT J1717.1$-$6249&259.263&$-$62.859&  15.53&NGC 6300                 &                  &259.2478&$-$62.8206&  10.35&0.64& &  0.37&   0.03&0.0037&42.50&Sy2            \\
318&SWIFT J1719.6$-$4102&259.907&$-$41.035&   6.32&1RXS J171935.6-410054    &CXOU J171935.8-410053&259.8983&$-$41.0151&   3.59&0.43& &  0.12&   0.05&      &     &CV             \\
319&SWIFT J1719.7$+$4900&259.919& 49.003&   5.22&ARP 102B                 &                  &259.8104&  48.9804&   1.89&0.45& &  0.35&   0.09&0.0242&43.40&Sy1  LINER     \\
320&SWIFT J1720.3$-$3115&260.076&$-$31.249&   6.99&2MASS J17200591-3116596  &IGR J17200-3116   &260.0254&$-$31.2839&   3.58&0.42& &  0.07&   0.06&      &     &HMXB           \\
321&SWIFT J1725.1$-$3616&261.272&$-$36.275&  18.54&2MASS J17251139-3616575  &EXO 1722-363      &261.2975&$-$36.2831&  12.03&0.45& &  0.12&   0.02&      &     &HMXB/NS        \\
322&SWIFT J1725.2$-$3258&261.308&$-$32.968&   5.16&IGR J17254-3257          &                  &261.3500&$-$32.9500&   3.25&0.53& &  0.24&   0.07&      &     &SRC/GAMMA      \\
323&SWIFT J1727.4$-$3046&261.862&$-$30.774&  52.66&4U 1722-30               &4U1724-30         &261.8883&$-$30.8019&  32.40&0.51& &  0.24&   0.01&      &     &LMXB           \\
324&SWIFT J1730.4$-$0558&262.590&$-$5.964&  10.84&1RXS J173021.5-055933    &1H 1726-058       &262.5896&$-$5.9926&   6.78&0.51& &  0.29&   0.03&      &     &CV/DQ Her      \\
325&SWIFT J1731.6$-$1657&262.903&$-$16.953&  87.04&V2216 Oph                &GX 9+9            &262.9342&$-$16.9617&  35.58&0.29& &  0.00&   0.00&      &     &LMXB/NS        \\
326&SWIFT J1731.9$-$2444&262.964&$-$24.737& 149.22&V2116 Oph                &GX 1+4            &263.0090&$-$24.7456& 109.08&0.57& &  0.30&   0.00&      &     &HMXB/NS        \\
327&SWIFT J1732.1$-$3349&263.025&$-$33.820& 145.26&Slow burster             &4U1728-33         &262.9892&$-$33.8347&  70.50&0.38& &  0.09&   0.00&      &     &LMXB/NS        \\
328&SWIFT J1737.5$-$2908&264.375&$-$29.107&  14.84&AX J1737.4-2907          &GRS 1734-292      &264.3512&$-$29.1800&  12.33&0.69& &  0.38&   0.03&0.0214&44.11&Sy1            \\
329&SWIFT J1738.3$-$2657&264.578&$-$26.953&  33.24&SLX 1735-269             &SLX 1735-269      &264.5667&$-$27.0044&  24.94&0.62& &  0.33&   0.01&      &     &LMXB/NS        \\
330&SWIFT J1739.2$-$4428&264.792&$-$44.473& 147.81&V926 Sco                 &4U 1735-44        &264.7429&$-$44.4500&  61.59&0.29& &  0.01&   0.00&      &     &LMXB/NS        \\
331&SWIFT J1740.0$-$3651&265.011&$-$36.845&   5.23&IGR J17404-3655          &                  &265.1110&$-$36.9270&   2.86&0.49& &  0.25&   0.07&      &     &XRB            \\
332&SWIFT J1740.6$-$2821&265.143&$-$28.350&  15.92&SLX 1737-282             &                  &265.2375&$-$28.3100&  10.20&    &AB&  0.34&       &      &     &LMXB           \\
333&"                 &      "&      "&      "&CXO J170058.6-461108.6   &XTE J1739-285     &264.9748&$-$28.4963&   7.68&    &AB&  0.29&       &      &     &LMXB           \\
334&SWIFT J1743.1$-$3620&265.769&$-$36.339&   5.80&XTE J1743-363            &                  &265.7500&$-$36.3450&   3.53&0.55& &  0.30&   0.06&      &     &SRC/X-ray      \\
335&SWIFT J1743.7$-$2946&265.937&$-$29.761&  80.30&1E 1740.7-2942           &                  &265.9785&$-$29.7452&  76.10&0.74&B&  0.40&   0.00&      &     &LMXB/BH        \\
336&SWIFT J1746.2$-$3214&266.561&$-$32.239&   8.02&H 1743-322               &                  &266.5650&$-$32.2335&   5.95&0.60& &  0.30&   0.04&      &     &LMXB           \\
337&SWIFT J1746.3$-$2931&266.564&$-$29.509&  44.90&2E1742-2929              &1A 1742-294       &266.5229&$-$29.5153&  23.95&    &AB&  0.17&       &      &     &LMXB           \\
338&SWIFT J1746.3$-$2850&266.585&$-$28.837&  32.02&CXOGC J174702.6-285258   &SAX J1747.0-2853  &266.7608&$-$28.8830&  15.02&    &AB&  0.25&       &      &     &LMXB           \\
339&"                 &      "&      "&      "&2E 1743.1-2842           &                  &266.5800&$-$28.7353&  13.48&    &AB&  0.19&       &      &     &LMXB           \\
340&"                 &      "&      "&      "&IGR J17461-2853          &                  &266.5250&$-$28.8820&  17.33&    &AB&  0.24&       &      &     &Molecular cloud?\\
341&"                 &      "&      "&      "&SGR A*                   &                  &266.4168&$-$29.0078&  14.83&    &AB&  0.26&       &      &     &Galactic center\\
342&SWIFT J1747.4$-$2719&266.853&$-$27.323&   8.40&IGR J17473-2721          &                  &266.8253&$-$27.3441&   7.87&0.77&B&  0.42&   0.05&      &     &XRB burster    \\
343&SWIFT J1747.4$-$3003&266.858&$-$30.053&  25.58&AX J1747.4-3000          &SLX 1744-299      &266.8579&$-$29.9994&  14.38&    &AB&  0.20&       &      &     &LMXB/NS        \\
344&"                 &      "&      "&      "&AX J1747.4-3003          &SLX 1744-300      &266.8558&$-$30.0447&  15.38&    &AB&  0.21&       &      &     &LMXB           \\
345&SWIFT J1747.7$-$2253&266.920&$-$22.876&   4.82&NVSS J174729-225245      &                  &266.8740&$-$22.8790&   3.37&0.61& &  0.32&   0.08&     ?&     &Possible QSO   \\
346&SWIFT J1747.9$-$2631&266.969&$-$26.509&  60.05&GX 3+1                   &4U 1744-26        &266.9833&$-$26.5636&  25.48&0.30& &  0.00&   0.01&      &     &LMXB/NS        \\
347&SWIFT J1748.8$-$3257&267.203&$-$32.956&   6.81&2MASS J17485512-3254521  &IGR J17488-3253   &267.2297&$-$32.9145&   4.88&0.67& &  0.33&   0.06&0.0200&43.65&Sy1            \\
348&SWIFT J1749.4$-$2822&267.352&$-$28.368&  17.72&SWIFT J174938.1-282116.9 &IGR J17497-2821   &267.4088&$-$28.3547&  16.34&0.78& &  0.45&   0.02&      &     &LMXB           \\
349&SWIFT J1750.2$-$3701&267.560&$-$37.020&  17.53&4U 1746-37               &                  &267.5529&$-$37.0522&   7.33&0.32& &  0.03&   0.02&      &     &LMXB/NS        \\
350&SWIFT J1753.5$-$0130&268.385&$-$1.494& 150.99&SWIFT J175328.5-012704   &SWIFT J1753.5-0127&268.3679&$-$1.4525& 129.95&0.72& &  0.45&   0.00&      &     &LMXB/ BHC      \\
351&SWIFT J1759.9$-$2201&269.971&$-$22.021&  10.09&XTE J1759-220            &IGRJ17597-2201    &269.9417&$-$22.0150&   6.89&0.49& &  0.19&   0.03&      &     &LMXB           \\
352&SWIFT J1801.1$-$2504&270.270&$-$25.062& 238.67&GX 5-1                   &                  &270.2842&$-$25.0792& 127.44&0.33& &  0.01&   0.00&      &     &LMXB/NS        \\
353&SWIFT J1801.1$-$2544&270.271&$-$25.734& 173.08&1XMM J180112.7-254440    &GRS 1758-258      &270.3012&$-$25.7433& 196.30&0.79& &  0.44&   0.00&      &     &LMXB/BH        \\
354&SWIFT J1801.5$-$2031&270.385&$-$20.509& 113.79&GX 9+1                   &                  &270.3846&$-$20.5289&  53.19&0.33& &  0.00&   0.00&      &     &LMXB/NS        \\
355&SWIFT J1808.7$-$2024&272.179&$-$20.400&   7.12&CXOU J180839.3-202439    &SGR 1806-20       &272.1638&$-$20.4110&   6.76&0.85& &  0.43&   0.06&      &     &SGR            \\
356&SWIFT J1814.6$-$1709&273.661&$-$17.156&  79.81&V5512 Sgr                &GX 13+1           &273.6315&$-$17.1574&  34.91&0.32& &  0.04&   0.00&      &     &LMXB/NS        \\
357&SWIFT J1815.1$-$1208&273.771&$-$12.128&  81.92&4U 1812-12               &                  &273.8000&$-$12.0833&  58.17&0.65& &  0.35&   0.01&      &     &LMXB/NS        \\
358&SWIFT J1815.8$-$1403&273.948&$-$14.051& 265.05&NP Ser                   &GX 17+2           &274.0058&$-$14.0364& 127.18&0.31& &  0.01&   0.00&      &     &LMXB/NS        \\
359&SWIFT J1817.8$-$3301&274.451&$-$33.011&  19.21&XTE J1817-330            &                  &274.4314&$-$33.0188&  15.15&0.62& &  0.33&   0.02&      &     &XRB/BHC        \\
360&SWIFT J1822.0$+$6421&275.503& 64.353&   5.35&[HB89] 1821+643          &                  &275.4888&  64.3434&   1.74&0.35& &  0.26&   0.08&0.2970&45.69&Sy1            \\
361&SWIFT J1823.7$-$3023&275.917&$-$30.380& 170.72&4U 1820-30               &                  &275.9186&$-$30.3611&  85.23&0.35& &  0.02&   0.00&      &     &LMXB/NS        \\
362&SWIFT J1824.3$-$5624&276.073&$-$56.392&   8.04&IC 4709                  &                  &276.0808&$-$56.3692&   5.30&0.67& &  0.37&   0.05&0.0169&43.53&Sy2            \\
363&SWIFT J1825.4$+$0000&276.344&  0.007&  14.06&4U 1822-000              &                  &276.3421&$-$0.0122&   5.38&0.27& &  0.00&   0.03&      &     &LMXB/NS        \\
364&SWIFT J1825.7$-$3705&276.426&$-$37.075& 101.08&V691 CrA                 &4U 1822-371       &276.4450&$-$37.1053&  45.15&0.35& &  0.05&   0.00&      &     &LMXB           \\
365&SWIFT J1829.4$+$4846&277.359& 48.770&   4.82&3C 380                   &                  &277.3820&  48.7460&   2.56&0.54& &  0.47&   0.10&0.6920&46.73&Sy1.5 LPQ      \\
366&SWIFT J1829.4$-$2346&277.360&$-$23.763& 244.65&V4634 Sgr                &Ginga 1826-24     &277.3675&$-$23.7969& 175.79&0.61& &  0.30&   0.00&      &     &LMXB/NS        \\
367&SWIFT J1830.8$+$0928&277.686&  9.506&   6.72&2MASX J18305065+0928414  &                  &277.7110&   9.4783&   3.94&0.64& &  0.36&   0.06&0.0190&43.51&Sy2            \\
368&SWIFT J1833.7$-$2105&278.418&$-$21.078&   8.52&PKS 1830-21              &                  &278.4162&$-$21.0611&   9.41&0.91& &  0.51&   0.05&2.5000&48.67&Blazar         \\
369&SWIFT J1833.7$-$1032&278.425&$-$10.536&  13.54&SNR G21.5-00.9           &                  &278.3833&$-$10.5600&   8.63&0.63& &  0.33&   0.03&      &     &SNR            \\
370&SWIFT J1835.0$+$3240&278.760& 32.665&  16.94&3C 382                   &                  &278.7641&  32.6963&   8.42&0.50& &  0.35&   0.02&0.0579&44.83&Sy1            \\
371&SWIFT J1835.6$-$3259&278.907&$-$32.990&  33.38&XB 1832-330              &                  &278.9338&$-$32.9914&  24.31&0.63& &  0.36&   0.01&      &     &LMXB/NS        \\
372&SWIFT J1836.9$-$5924&279.225&$-$59.403&   5.56&FAIRALL 0049             &                  &279.2429&$-$59.4024&   2.93&0.54& &  0.30&   0.08&0.0202&43.43&Sy2            \\
373&SWIFT J1837.9$-$0657&279.464&$-$6.949&   8.21&PSR J1838-0655           &AX J1838.0-0655/ HESS J1837-069&279.4279&$-$6.9275&   4.69&0.67& &  0.41&   0.07&      &     &PSR/PWN        \\
374&SWIFT J1838.4$-$6524&279.638&$-$65.448&  17.29&ESO 103-035              &                  &279.5848&$-$65.4276&  11.14&0.59& &  0.35&   0.02&0.0133&43.64&Sy2            \\
375&SWIFT J1840.0$+$0501&279.992&  5.025&  98.36&MM Ser                   &Ser X-1           &279.9896&   5.0358&  33.58&0.24& &  0.01&   0.00&      &     &LMXB/NS        \\
376&SWIFT J1841.2$-$0458&280.304&$-$4.973&  11.30&AXP 1E 1841-045          &Kes 73            &280.3300&$-$4.9364&  10.89&0.81& &  0.54&   0.04&      &     &AXP            \\
377&SWIFT J1842.0$+$7945&280.655& 79.768&  25.24&3C 390.3                 &                  &280.5375&  79.7714&  10.97&0.46& &  0.39&   0.02&0.0561&44.92&Sy1            \\
378&SWIFT J1844.5$-$6221&281.120&$-$62.357&   6.93&Fairall 0051             &                  &281.2249&$-$62.3648&   4.57&0.66& &  0.44&   0.07&0.0142&43.31&Sy1            \\
379&SWIFT J1844.9$-$0435&281.236&$-$4.581&   5.19&AX J1845.0-0433          &IGR J18450-0435   &281.2588&$-$4.5653&   3.46&0.67& &  0.34&   0.07&      &     &HMXB           \\
380&SWIFT J1845.7$+$0052&281.420&  0.870&  11.48&Ginga 1843+00            &                  &281.4125&   0.8917&   6.28&0.52& &  0.27&   0.04&      &     &HMXB           \\
381&SWIFT J1846.5$-$0257&281.623&$-$2.942&   4.88&AX J1846.4-0258          &                  &281.6020&$-$2.9740&   3.45&0.60& &  0.39&   0.08&      &     &PSR            \\
382&SWIFT J1848.2$-$0310&282.054&$-$3.161&  14.82&IGR J18483-0311          &                  &282.0750&$-$3.1617&   9.03&0.56& &  0.29&   0.03&      &     &HMXB/NS        \\
383&SWIFT J1853.0$-$0843&283.256&$-$8.712&  26.23&4U 1850-086              &                  &283.2703&$-$8.7057&  14.72&0.59& &  0.33&   0.02&      &     &LMXB/NS        \\
384&SWIFT J1855.0$-$3110&283.760&$-$31.170&  18.77&V1223 Sgr                &                  &283.7593&$-$31.1635&   9.71&0.46& &  0.13&   0.02&      &     &CV/DQ Her      \\
385&SWIFT J1855.5$-$0237&283.866&$-$2.616&  39.39&XTE J1855-026            &                  &283.8804&$-$2.6067&  21.54&0.48& &  0.25&   0.01&      &     &HMXB/NS        \\
386&SWIFT J1856.1$+$1539&284.022& 15.644&   5.47&2E 1853.7+1534           &                  &284.0053&  15.6349&   3.16&0.53& &  0.39&   0.07&0.0840&44.74&Sy1            \\
387&SWIFT J1856.2$-$7829&284.061&$-$78.479&   5.06&2MASX J18570768-7828212  &                  &284.2823&$-$78.4725&   2.47&    &AB&  0.42&       &0.0420&44.01&Sy1            \\
388&"                 &      "&      "&      "&[HB91] 1846-786          &                  &283.4860&$-$78.5400&   1.75&    &AB&  0.49&       &0.0760&44.39&Sy1            \\
389&SWIFT J1858.9$+$0329&284.734&  3.480&   5.12&XTE J1858+034            &                  &284.6790&   3.4340&   2.20&0.32& &  0.03&   0.08&      &     &HMXB/NS        \\
390&SWIFT J1900.2$-$2455&285.050&$-$24.914&  79.77&HETE J1900.1-2455        &                  &285.0360&$-$24.9205&  55.74&0.64& &  0.33&   0.00&      &     &LMXB/msPSR     \\
391&SWIFT J1901.6$+$0129&285.401&  1.475&  10.25&XTE J1901+014            &                  &285.4208&   1.4385&   6.73&0.60& &  0.34&   0.04&      &     &SRC/GAMMA      \\
392&SWIFT J1907.3$-$2050&286.882&$-$20.830&   5.78&V1082 Sgr                &                  &286.8411&$-$20.7808&   2.75&0.53& &  0.25&   0.08&      &     &CV             \\
393&SWIFT J1909.6$+$0948&287.408&  9.804&  66.62&4U 1907+09               &                  &287.4079&   9.8303&  26.23&0.34& &  0.05&   0.01&      &     &HMXB/NS        \\
394&SWIFT J1910.8$+$0739&287.688&  7.645&  58.10&2MASS J19104821+0735516  &4U 1909+07        &287.7000&   7.5983&  25.79&0.46& &  0.23&   0.01&      &     &HMXB/NS        \\
395&SWIFT J1911.2$+$0036&287.807&  0.603&  21.25&Aql X-1                  &                  &287.8167&   0.5850&  13.17&0.56& &  0.32&   0.02&      &     &LMXB           \\
396&SWIFT J1912.0$+$0500&287.999&  5.003&  27.20&SS 433                   &                  &287.9565&   4.9827&  12.01&0.43& &  0.21&   0.02&      &     &uQuasar        \\
397&SWIFT J1914.0$+$0951&288.496&  9.853&  31.99&2MASS J19140422+0952577  &IGR J19140+0951   &288.5083&   9.8883&  16.82&0.46& &  0.23&   0.01&      &     &HMXB           \\
398&SWIFT J1915.3$+$1057&288.816& 10.953& 840.73&GRS 1915+105             &                  &288.7983&  10.9456& 386.66&0.40& &  0.17&   0.00&      &     &LMXB/BH        \\
399&SWIFT J1918.6$-$0516&289.654&$-$5.265&  31.84&V1405 Aql                &4U 1916-053       &289.6995&$-$5.2381&  16.17&0.51& &  0.22&   0.01&      &     &LMXB/NS        \\
400&SWIFT J1921.1$+$4356&290.273& 43.925&  10.36&ABELL 2319               &                  &290.1889&  43.9619&   2.62&0.26& &  0.10&   0.05&0.0557&44.29&Galaxy cluster \\
401&SWIFT J1921.1$-$5842&290.275&$-$58.694&   8.23&ESO 141- G 055           &                  &290.3090&$-$58.6703&   5.27&0.58& &  0.32&   0.04&0.0360&44.20&Sy1            \\
402&SWIFT J1922.7$-$1716&290.692&$-$17.283&  20.96&SWIFT J1922.7-1716       &SWIFT J192237.0-171702&290.6542&$-$17.2842&  14.69&0.67& &  0.33&   0.02&      &     &XRB/ uQuasar?  \\
403&SWIFT J1924.5$+$5014&291.114& 50.239&   7.87&CH Cyg                   &2MASS J19243305+5014289&291.1378&  50.2414&   2.26&0.24& &  0.08&   0.06&      &     &Symb/WD        \\
404&SWIFT J1930.5$+$3414&292.656& 34.193&   7.63&2MASX J19301380+3410495  &                  &292.5575&  34.1805&   3.26&0.52& &  0.40&   0.07&0.0629&44.49&Sy1            \\
405&SWIFT J1933.9$+$3258&293.426& 32.938&   5.43&2MASS J19334715+3254259  &1RXS J193347.6+325422&293.4483&  32.9061&   2.30&0.49& &  0.37&   0.08&0.0578&44.26&Sy1.2          \\
406&SWIFT J1940.3$-$1028&295.076&$-$10.473&  10.25&V1432 Aql                &                  &295.0478&$-$10.4236&   5.40&0.49& &  0.21&   0.04&      &     &CV/AM Her      \\
407&SWIFT J1942.6$-$1024&295.684&$-$10.322&  11.28&NGC 6814                 &                  &295.6694&$-$10.3235&   7.82&0.69& &  0.38&   0.04&0.0052&42.67&Sy1.5          \\
408&SWIFT J1942.8$+$3220&295.690& 32.339&   4.81&V2491 Cyg                &                  &295.7582&  32.3205&   1.84&0.54& &  0.38&   0.11&      &     &CV/Nova        \\
409&SWIFT J1943.5$+$2120&295.957& 21.289&   7.94&SWIFT J194353.0+212119   &IGR J19443+2117   &295.9842&  21.3064&   4.42&0.55& &  0.38&   0.05&      &     &SRC/X-ray      \\
410&SWIFT J1947.3$+$4447&296.833& 44.790&   5.13&2MASX J19471938+4449425  &                  &296.8307&  44.8284&   2.44&0.52& &  0.40&   0.09&0.0539&44.23&Sy2            \\
411&SWIFT J1949.5$+$3012&297.423& 30.156&  20.98&KS 1947+300              &                  &297.3771&  30.2067&   8.18&0.38& &  0.24&   0.02&      &     &HMXB/NS        \\
412&SWIFT J1952.4$+$0237&298.039&  2.449&   5.45&3C 403                   &                  &298.0660&   2.5070&   4.27&0.81& &  0.55&   0.09&0.0590&44.55&Sy2            \\
413&SWIFT J1955.8$+$3203&298.953& 32.049&  97.31&TYC 2673-2004-1          &4U 1954+31        &298.9264&  32.0970&  35.52&0.33& &  0.17&   0.00&      &     &LMXB           \\
414&SWIFT J1958.4$+$3510&299.602& 35.171&4304.23&Cyg X-1                  &                  &299.5903&  35.2016&2245.76&0.52& &  0.41&   0.00&      &     &HMXB/BH        \\
415&SWIFT J1959.4$+$4044&299.807& 40.731&  25.99&Cygnus A                 &                  &299.8682&  40.7339&  12.23&0.49& &  0.37&   0.02&0.0561&44.96&Sy2            \\
416&SWIFT J1959.6$+$6507&299.990& 65.195&  11.23&QSO B1959+650            &1ES 1959+650      &299.9994&  65.1485&   3.87&0.36& &  0.24&   0.04&0.0470&44.30&BL Lac         \\
417&SWIFT J2000.6$+$3210&300.063& 32.176&   7.87&USNO-A2.0 1200-14131541  &2MASS J20002185+3211232&300.0913&  32.1894&   3.25&0.40& &  0.26&   0.05&      &     &HMXB           \\
418&SWIFT J2009.0$-$6103&302.159&$-$61.078&   8.71&NGC 6860                 &                  &302.1954&$-$61.1002&   6.50&0.73& &  0.40&   0.05&0.0149&43.51&Sy1            \\
419&SWIFT J2018.8$+$4041&304.697& 40.691&   5.36&2MASX J20183871+4041003  &IGR J20187+4041   &304.6613&  40.6834&   3.36&0.55& &  0.47&   0.08&0.0144&43.19&Sy2            \\
420&SWIFT J2028.5$+$2543&307.114& 25.784&  14.88&MCG +04-48-002           &                  &307.1461&  25.7333&   8.77&0.59& &  0.45&   0.03&0.0139&43.58&Sy2            \\
421&SWIFT J2032.2$+$3738&308.053& 37.626& 276.33&EXO 2030+375             &                  &308.0633&  37.6375&  99.67&0.35& &  0.21&   0.00&      &     &HMXB/NS        \\
422&SWIFT J2032.5$+$4055&308.125& 40.915& 753.06&Cyg X-3                  &V1521 Cyg         &308.1074&  40.9578& 238.90&0.32& &  0.16&   0.00&      &     &HMXB/NS        \\
423&SWIFT J2033.4$+$2147&308.341& 21.774&   6.48&4C +21.55                &                  &308.3835&  21.7729&   3.26&0.49& &  0.38&   0.06&0.1735&45.44&QSO            \\
424&SWIFT J2037.2$+$4151&309.214& 41.871&   7.02&SWIFT J203705.78-415005.1&SWIFT J2037.2+4151&309.3000&  41.8500&   1.71&0.19& &  0.00&   0.07&      &     &transient      \\
425&SWIFT J2042.3$+$7507&310.753& 75.121&  13.49&4C +74.26                &                  &310.6554&  75.1340&   5.02&0.41& &  0.32&   0.03&0.1040&45.14&Sy1            \\
426&SWIFT J2044.0$+$2832&311.042& 28.510&   5.83&RX J2044.0+2833          &                  &311.0188&  28.5534&   2.53&0.46& &  0.35&   0.07&0.0500&44.17&Sy1            \\
427&SWIFT J2044.2$-$1045&311.047&$-$10.699&  14.89&Mrk 509                  &                  &311.0406&$-$10.7235&   9.44&0.68& &  0.37&   0.03&0.0344&44.41&Sy1.2          \\
428&SWIFT J2052.0$-$5704&312.979&$-$57.057&  10.93&IC 5063                  &                  &313.0098&$-$57.0688&   8.59&0.72& &  0.40&   0.04&0.0114&43.39&Sy2            \\
429&SWIFT J2114.4$+$8206&318.530& 82.065&   9.44&2MASX J21140128+8204483  &                  &318.5049&  82.0801&   4.21&0.51& &  0.44&   0.05&0.0840&44.87&Sy1            \\
430&SWIFT J2117.5$+$5139&319.365& 51.649&   6.88&2MASX J21174741+5138523  &                  &319.4480&  51.6483&   3.14&0.52& &  0.46&   0.06&     ?&     &Galaxy         \\
431&SWIFT J2118.9$+$3336&319.715& 33.638&   4.84&2MASX J21192912+3332566  &                  &319.8714&  33.5491&   1.53&0.44& &  0.39&   0.12&0.0507&43.97&Sy1            \\
432&SWIFT J2123.5$+$4217&320.871& 42.279&   4.99&V2069 Cyg                &                  &320.9370&  42.3010&   1.21&0.29& &  0.10&   0.12&      &     &CV             \\
433&SWIFT J2123.6$+$2506&320.911& 25.095&   4.86&3C 433                   &                  &320.9356&  25.0700&   1.74&0.44& &  0.29&   0.08&0.1016&44.66&Sy2 NLRG       \\
434&SWIFT J2124.6$+$5057&321.156& 51.000&  43.15&4C 50.55                 &IGR J21247+5058   &321.1641&  50.9738&  17.81&0.47& &  0.39&   0.01&0.0200&44.21&BLRG, not Sy 1 \\
435&SWIFT J2127.4$+$5654&321.953& 56.892&   9.99&SWIFT J212745.58+565635.6&IGR J21277+5656   &321.9373&  56.9444&   3.87&0.39& &  0.25&   0.04&0.0147&43.27&Sy1            \\
436&SWIFT J2129.9$+$1209&322.468& 12.147&  22.11&NGC 7078 AC 211          &4U 2129+12        &322.4929&  12.1674&   9.16&0.45& &  0.27&   0.02&      &     &LMXB           \\
437&SWIFT J2132.0$-$3343&322.972&$-$33.698&   8.26&6dF J2132022-334254      &                  &323.0092&$-$33.7150&   5.55&0.74& &  0.42&   0.05&0.0293&44.04&Sy1            \\
438&SWIFT J2133.6$+$5105&323.409& 51.080&  16.49&RX J2133.7+5107          &                  &323.4320&  51.1236&   5.23&0.33& &  0.19&   0.03&      &     &CV/DQ Her      \\
439&SWIFT J2156.1$+$4728&324.064& 47.523&   6.11&2MASX J21355399+4728217  &                  &323.9750&  47.4727&   2.68&0.47&B&  0.41&   0.07&0.0250&43.58&Sy1            \\
440&"                 &      "&      "&      "&IGR J21347+4737          &                  &323.8460&  47.5770&   1.50&    &A&  0.44&       &      &     &XRB            \\
441&SWIFT J2135.5$-$6222&324.067&$-$62.387&   7.37&1RXS J213623.1-622400    &                  &324.0963&$-$62.4002&   3.88&0.57& &  0.35&   0.06&0.0588&44.51&Sy1            \\
442&SWIFT J2142.7$+$4337&325.686& 43.621&  13.88&SS Cyg                   &                  &325.6784&  43.5861&   4.57&0.33& &  0.18&   0.03&      &     &CV/Dwarf N     \\
443&SWIFT J2144.7$+$3816&326.166& 38.274& 257.42&Cyg X-2                  &                  &326.1717&  38.3217&  59.99&0.18& &  0.02&   0.00&      &     &LMXB/NS        \\
444&SWIFT J2152.0$-$3030&328.002&$-$30.503&  12.42&PKS 2149-306             &                  &327.9814&$-$30.4649&  10.58&0.96& &  0.54&   0.04&2.3450&48.65&Blazar         \\
445&SWIFT J2200.9$+$1032&330.144& 10.567&   6.16&MRK 520                  &                  &330.1724&  10.5524&   3.58&0.64& &  0.43&   0.07&0.0266&43.76&Sy1.9          \\
446&SWIFT J2201.9$-$3152&330.550&$-$31.838&  27.37&NGC 7172                 &                  &330.5080&$-$31.8698&  18.11&0.70& &  0.42&   0.02&0.0087&43.48&Sy2            \\
447&SWIFT J2202.8$+$4218&330.698& 42.304&   7.72&BL Lac                   &                  &330.6804&  42.2778&   4.40&0.51& &  0.44&   0.06&0.0686&44.70&BL Lac         \\
448&SWIFT J2207.8$+$5432&331.952& 54.539&  61.64&BD+53 2790               &4U 2206+54        &331.9843&  54.5185&  22.44&0.40& &  0.28&   0.01&      &     &HMXB/NS        \\
449&SWIFT J2209.4$-$4711&332.301&$-$47.191&   8.06&NGC 7213                 &                  &332.3177&$-$47.1667&   5.75&0.67& &  0.44&   0.05&0.0058&42.64&Sy1.5          \\
450&SWIFT J2217.5$-$0812&334.467&$-$8.371&  13.02&FO AQR                   &                  &334.4810&$-$8.3513&   5.85&0.36& &  0.11&   0.03&      &     &CV/DQ Her      \\
451&SWIFT J2223.9$-$0207&335.977&$-$2.119&   7.62&3C 445                   &                  &335.9566&$-$2.1034&   4.37&0.58& &  0.40&   0.05&0.0562&44.52&Sy2            \\
452&SWIFT J2223.8$+$1143&335.991& 11.801&   5.71&MCG +02-57-002           &                  &335.9380&  11.8360&   2.08&0.45& &  0.32&   0.09&0.0290&43.60&Sy1.5          \\
453&SWIFT J2229.9$+$6646&337.354& 66.753&   5.37&87GB 222741.2+663124     &                  &337.2999&  66.7846&   2.79&0.61& &  0.51&   0.08&0.1130&44.96&Sy1            \\
454&SWIFT J2232.5$+$1141&338.136& 11.685&   6.20&[HB89] 2230+114          &                  &338.1517&  11.7308&   4.17&0.65& &  0.53&   0.07&1.0370&47.38&Blazar  HP     \\
455&SWIFT J2235.9$-$2602&338.906&$-$26.117&   9.31&NGC 7314                 &                  &338.9426&$-$26.0503&   4.63&0.59& &  0.37&   0.05&0.0048&42.37&Sy1.9          \\
456&SWIFT J2235.9$+$3358&339.006& 33.925&   8.35&NGC 7319                 &                  &339.0148&  33.9757&   3.96&0.52& &  0.41&   0.05&0.0225&43.66&Sy2            \\
457&SWIFT J2236.7$-$1233&339.176&$-$12.550&   6.41&MRK 0915                 &                  &339.1938&$-$12.5452&   4.99&0.71& &  0.49&   0.07&0.0241&43.82&Sy1            \\
458&SWIFT J2246.0$+$3941&341.462& 39.638&   9.43&3C 452                   &                  &341.4532&  39.6877&   3.78&0.48& &  0.37&   0.05&0.0811&44.79&Sy2            \\
459&SWIFT J2251.9$+$2215&343.008& 22.281&   5.14&MG3 J225155+2217         &                  &342.9729&  22.2937&   3.11&0.63& &  0.52&   0.09&3.6680&48.59&QSO            \\
460&SWIFT J2253.9$+$1608&343.477& 16.140&  26.13&3C 454.3                 &                  &343.4906&  16.1482&  15.89&0.65& &  0.53&   0.02&0.8590&47.76&Blazar         \\
461&SWIFT J2254.1$-$1734&343.491&$-$17.572&  17.90&MR 2251-178              &                  &343.5242&$-$17.5819&   9.17&0.53& &  0.35&   0.02&0.0640&44.96&Sy1            \\
462&SWIFT J2255.4$-$0309&343.838&$-$3.154&   8.83&AO Psc                   &3A 2253-033       &343.8249&$-$3.1779&   2.92&0.28& &  0.07&   0.06&      &     &CV/DQ  Her     \\
463&SWIFT J2258.9$+$4054&344.761& 40.896&   6.14&UGC 12282                &                  &344.7312&  40.9315&   2.49&0.50& &  0.38&   0.07&0.0170&43.21&Sy1.9          \\
464&SWIFT J2259.7$+$2458&344.932& 24.942&   7.17&KAZ 320                  &                  &344.8871&  24.9182&   2.88&0.51& &  0.37&   0.07&0.0345&43.90&Sy1            \\
465&SWIFT J2303.3$+$0852&345.800&  8.839&  15.16&NGC 7469                 &                  &345.8151&   8.8740&   6.66&0.44& &  0.32&   0.03&0.0163&43.60&Sy1.2          \\
466&SWIFT J2304.8$-$0843&346.168&$-$8.697&  18.38&Mrk 926                  &                  &346.1811&$-$8.6857&  10.17&0.57& &  0.39&   0.02&0.0469&44.72&Sy1.5          \\
467&SWIFT J2318.4$-$4223&349.630&$-$42.380&  16.24&NGC 7582                 &                  &349.5979&$-$42.3706&   7.92&0.55& &  0.40&   0.03&0.0052&42.68&Sy2            \\
468&SWIFT J2318.9$+$0013&349.734&  0.220&   9.70&NGC 7603                 &                  &349.7359&   0.2440&   4.70&0.51& &  0.34&   0.04&0.0295&43.97&Sy1.5          \\
469&SWIFT J2319.4$+$2619&349.893& 26.307&   5.14&MRK 322                  &                  &350.0130&  26.2160&   0.64&    &A&  0.19&       &0.0266&43.02&Galaxy         \\
470&"                 &      "&      "&      "&UGC 12515                &                  &349.9630&  26.2630&   1.28&0.37&B&  0.24&   0.11&0.0265&43.31&Galaxy         \\
471&"                 &      "&      "&      "&SWIFT J231930.4+261517   &                  &349.8765&  26.2548&   0.28&    &A&  0.13&       &      &     &CV/AM Her      \\
472&SWIFT J2323.3$+$5849&350.830& 58.813&  22.84&Cas A                    &                  &350.8500&  58.8150&   6.78&0.32& &  0.19&   0.02&      &     &SNR            \\
473&SWIFT J2325.5$-$3827&351.334&$-$38.484&   5.64&LCRS B232242.2-384320    &                  &351.3508&$-$38.4470&   2.41&0.47& &  0.27&   0.07&0.0359&43.86&Sy1            \\
474&SWIFT J2325.6$+$2157&351.410& 21.952&   4.85&2MASX J23255427+2153142  &                  &351.4760&  21.8870&   1.63&0.42& &  0.22&   0.10&0.1200&44.79&Sy1            \\
475&SWIFT J2327.6$+$0629&351.935&  6.418&   4.92&SWIFT J2327.6+0629       &                  &351.9350&   6.4180&   2.55&0.62& &  0.40&   0.09&     ?&     &               \\
476&SWIFT J2328.9$+$0328&352.218&  3.465&   5.04&NGC 7682                 &                  &352.2664&   3.5333&   2.27&    &AB&  0.35&       &0.0171&43.18&Sy2            \\
477&"                 &      "&      "&      "&NGC 7679                 &                  &352.1944&   3.5114&   2.33&    &AB&  0.35&       &0.0171&43.19&Sy1 / LIRG     \\
478&SWIFT J2341.8$+$3033&355.464& 30.614&   6.69&UGC 12741                &                  &355.4811&  30.5818&   4.00&0.59& &  0.52&   0.07&0.0174&43.44&Galaxy         \\
479&SWIFT J2358.4$+$3339&359.601& 33.642&   4.85&SWIFT J2358.4+3339       &                  &359.6010&  33.6420&   2.08&0.61& &  0.42&   0.10&     ?&     &               \\

\enddata
\tablenotetext{a}{If a BAT name exists in the 9-month catalog \citep{tueller9}, then that name is used.  If there is no 9-month BAT name, then the BAT name listed here is the name that was used to request XRT followup observations (and used in the HEASARC archive).  When no previous BAT name for this source exists, we list here a BAT name derived from the BAT position in this catalog.}
\tablenotetext{b}{The BAT source positions listed here are all uniformly generated from a blind search of the 22-month data and are J2000 coordinates.}
\tablenotetext{c}{The counterpart position is the most accurate position known of the object in the 'name' column in J2000 coordinates, and is usually taken from NED or SIMBAD.  If no counterpart is known, the blind BAT position is listed.}
\tablenotetext{d}{The flux is extracted from the BAT maps at the position listed for the counterpart, is in units of $10^{-11}$ergs\,s$^{-1}$cm$^{-2}$, and is computed for the 14--195~keV band.}
\tablenotetext{e}{The meaning of the confusion flag is as follows: A = 'Confused' source, B = 'Confusing' source, AB = Both confused and confusing.  To make sense of this confounding scenario, see \S\ref{catalog} and \S\ref{confused}.}
\tablenotetext{f}{The hardness ratio is the ratio of the 35--150~keV count rate to the 14--150~keV count rate.}
\tablenotetext{g}{The redshifts are taken from the online databases NED and SIMBAD or in a few cases from our own analysis of the optical data.  A blank indicates that the object is Galacatic, and a ? indicates that the object has an unknown redshift.}
\tablenotetext{h}{The luminosity is computed from the flux and redshift in this table, with units of log[ergs\,s$^{-1}$] in the 14--195~keV band.}
\tablerefs{\cite{bikmaev08,bikmaev06,bodaghee06,bodaghee07,burenin08,butler09,chakrabarty02,coe94,homer02,israel01,juett05,markwardt05,masetti08,masetti09,rodriguez09,tomsick08,tueller9,walter06,wilson03}}
\end{deluxetable}
